A Systematic Study Of X-Ray Variability In The ROSAT All-Sky Survey

We present a systematic search for variability among the ROSAT All-Sky Survey (RASS) X-ray sources. We generated lightcurves for about 30000 X-ray point sources detected sufficiently high above background. For our variability study different search algorithms were developed in order to recognize flares, periods and trends, respectively. The variable X-ray sources were optically identified with counterparts in the SIMBAD, the USNO-A2.0 and NED data bases, but a significant part of the X-ray sources remains without cataloged optical counterparts. Out of the 1207 sources classified as variable 767 (63.5 %) were identified with stars, 118 (9.8 %) are of extragalactic origin, 10 (0.8 %) are identified with other sources and 312 (25.8 %) could not uniquely be identified with entries in optical catalogs. We give a statistical analysis of the variable X-ray population and present some outstanding examples of X-ray variability detected in the ROSAT all-sky survey. Most prominent among these sources are white dwarfs, apparently single, yet nevertheless showing periodic variability. Many flares from hitherto unrecognised flare stars have been detected as well as long term variability in the BL Lac 1E1757.7+7034.

==> (inline-0) <==
\begin{longtable}{*{14}{c}}
\caption{Catalog off variable sources}\label{variability}
\\ \hline
   & \multicolumn{2}{c}{position in X-ray}&\multicolumn{6}{c}{flags for variability}
& & & & & \\
  Num & $\alpha_{\mathrm{2000}}$ & $\delta_{\mathrm{2000}}$ & f & fa &
  p & pa & t & ta & type & name & B & V & remarks \\
  & [h m s]& [° $^{\prime}$ $^{\prime\prime}$] & \multicolumn{8}{c}{ }& [mag]& [mag] & \\ \hline \\
\endfirsthead
 \multicolumn{14}{l}{Continuation of Table \ref{variability}}\\
 \hline
   & \multicolumn{2}{c}{postion in X-ray}&\multicolumn{6}{c}{flags for variability}& & & & & \\
  Num & $\alpha_{\mathrm{2000}}$ & $\delta_{\mathrm{2000}}$ & f & fa &
  p & pa & t & ta & type & name & B & V & remarks \\
  & [h m s]& [° $^{\prime}$ $^{\prime\prime}$] & \multicolumn{8}{c}{ }& [mag]& [mag] & \\ \hline
\endhead
\endfoot
\endlastfoot

0001&00 10 31.14&+10 58 34.5&1&1&0&0&0&0&Sy1&QSO B0007+107&0.0&0.0&            \\
0002&00 11 24.67&-11 28 38.5&1&1&0&0&0&0&star&V*WW Cet&9.3&9.3&dwarfnova\\
0003&00 12 34.60&-04 16 30.1&0&0&1&1&0&0&starU&1RXS J001234.8-041633&0.0&0.0&            \\
0004&00 13 09.50&+05 35 53.7&1&1&0&0&0&0&K4V&V*DV Psc&11.79&10.59&eclbinary\\
0005&00 13 55.33&-74 41 23.8&1&1&0&0&0&0&G6V&HD987&0.0&0.0&double*\\
0006&00 15 04.18&-72 50 28.9&1&1&0&0&0&0&M2V&EXO 001239-7307.3&0.0&0.0&flare*\\
0007&00 18 21.34&+30 57 20.6&1&1&0&0&0&0&G5&HD1405&9.6&8.6&RSCVn\\
0008&00 19 15.27&+07 48 20.7&1&1&0&0&0&0&M U&1RXS J001915.4+074816&0.0&0.0&            \\
0009&00 20 10.69&+01 33 04.7&1&1&0&0&0&0&star&RBS44&0.0&0.0&            \\
0010&00 21 23.26&+33 42 32.3&0&0&1&1&0&0&starU&1RXS J002123.2+334236&0.0&0.0&            \\
0011&00 21 37.46&-46 05 27.6&1&1&0&0&0&0&M3&GJ3029&0.0&12.29&Fl*\\
0012&00 23 54.30&+60 57 41.3&1&1&0&0&0&0&X&1RXS J002354.0+605743&0.0&0.0&            \\
0013&00 24 05.22&-72 04 57.9&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0014&00 25 02.18&-45 29 39.2&1&1&0&0&0&0&Sy1&ESO242-8&0.0&16.1&            \\
0015&00 25 08.07&+64 09 55.7&1&1&0&0&0&0&B8&SNR021.0+63.0&0.0&0.0&SNR\\
0016&00 25 48.90&+45 01 32.6&1&1&0&0&0&0&X&1RXS J002548.8+450136&0.0&0.0&            \\
0017&00 29 32.58&-37 41 31.0&1&1&0&0&0&0&K U&1RXS J002932.6-374133&0.0&0.0&            \\
0018&00 35 09.19&-50 20 10.4&1&1&0&0&0&0&K1III&HD3237&10.82&9.8&            \\
0019&00 35 28.90&+60 31 37.7&1&1&0&0&0&0&starU&1RXS J003528.6+603139&0.0&0.0&            \\
0020&00 38 03.93&+79 03 29.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0021&00 40 31.30&+52 09 03.8&1&1&0&0&0&0&star&1RXS J004031.1+520906&0.0&0.0&            \\
0022&00 41 11.89&+55 23 54.2&1&1&0&0&0&0&K U&1RXS J004111.8+552357&0.0&0.0&            \\
0023&00 47 18.06&-22 45 03.7&1&1&0&0&0&0&K4V&RBS110&12.33&11.27&            \\
0024&00 47 53.02&-32 45 21.3&1&1&0&0&0&0&K&CD-33 302&11.43&10.51&            \\
0025&00 50 29.16&+11 28 58.6&1&1&0&0&0&0&star&1RXS J005029.2+112902&0.0&0.0&            \\
0026&00 50 54.24&-71 09 16.4&0&0&0&0&1&1&F5V&HD5028&7.274&6.85&            \\
0027&00 52 38.18&-18 59 47.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0028&00 53 08.28&-74 39 04.0&1&1&1&1&0&1&G3&V*CF Tuc&8.31&7.6&RSCVn*\\
0029&00 53 31.39&+85 46 33.7&1&1&0&0&0&0&star&G265-4&15.3&0.0&rotvar*\\
0030&00 56 04.86&+41 53 18.7&1&1&0&0&0&0&starU&1RXS J005604.8+415319&0.0&0.0&            \\
0031&00 56 42.19&+60 42 59.2&1&1&0&0&0&0&B0IVe&HD5394&2.29&2.39&Be*\\
0032&00 56 55.94&-75 13 50.1&1&1&0&0&0&1&gal&GSC09142-00531&0.0&0.0&            \\
0033&00 57 15.92&-82 45 27.4&1&1&0&0&0&0&star&1RXS J005718.6-824526&0.0&0.0&            \\
0034&00 57 20.34&-22 22 52.2&1&1&0&0&0&0&Sy1&1AXG J005720-2222&0.0&0.0&            \\
0035&00 58 36.67&+84 22 23.6&1&1&0&0&0&0&K U&1RXS J005834.5+842221&0.0&0.0&            \\
0036&01 02 28.27&+41 01 59.2&1&1&0&0&0&0&star&LP194-16&0.0&14.59&            \\
0037&01 07 05.28&+19 09 04.9&1&1&0&0&0&0&star&GSC01199-00701&10.95&9.94&            \\
0038&01 11 54.39&-75 42 15.5&1&1&0&0&0&0&IR N&                         &0.0&0.0&            \\
0039&01 12 29.74&-16 59 52.2&1&1&0&0&0&0&M4.5&V*YZ Cet&12.8&11.6&Fl*\\
0040&01 12 40.58&-29 10 40.5&1&1&0&0&0&0&K0III&HD7280&9.68&8.8&double*\\
0041&01 13 19.68&+58 55 23.2&1&1&0&0&0&0&starU&1RXS J011319.6+585523&0.0&0.0&            \\
0042&01 13 24.51&-63 38 33.0&1&1&0&0&0&0&X&1RXS J011323.2-633831&0.0&0.0&            \\
0043&01 17 06.55&-73 26 35.0&1&1&0&0&0&1&B0&2A 0116-737&13.12&13.3&Pulsar\\
0044&01 18 00.14&+65 17 31.5&1&1&0&0&0&0&B0.5I&V*V662Cas&0.0&0.0&HMXB\\
0045&01 18 36.72&-73 25 29.3&0&0&0&0&1&1&G0IV&CCDM J01187-7325AB&10.84&10.19&double*\\
0046&01 22 10.99&+22 09 05.5&1&1&0&0&0&0&star&G34-23&15.1&0.0&PM*\\
0047&01 22 50.52&+00 42 45.3&1&1&0&0&0&0&G0&V*BI Cet&9.01&8.29&RSCVn\\
0048&01 27 57.77&+18 59 24.9&1&1&0&0&0&0&F8&BD+18 193&9.86&9.36&            \\
0049&01 31 17.34&-39 56 45.3&1&1&0&0&0&0&gal N&1RXS J013117.4-395648&0.0&0.0&            \\
0050&01 31 26.09&+36 02 38.7&1&1&0&0&0&0&star&RX J0131.4+3602&0.0&0.0&cataclvar\\
0051&01 32 40.66&-08 04 09.3&0&0&1&1&0&0&K U&PKS 0130-083&0.0&0.0&            \\
0052&01 32 43.38&-65 54 37.3&1&1&0&0&0&0&star&V*CV Hyi&0.0&20.0&cataclvar\\
0053&01 32 53.58&+58 36 40.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0054&01 34 26.80&+64 26 47.8&1&1&0&0&0&0&starU&1RXS J013426.8+642651&0.0&0.0&            \\
0055&01 35 00.68&-29 54 34.3&1&1&0&0&0&0&K3V&V*BB Scl&8.05&7.14&Variable\\
0056&01 35 14.21&-07 12 59.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0057&01 35 23.26&-27 28 10.7&1&1&0&0&0&0&gal N&1RXS J013523.1-272807&0.0&0.0&            \\
0058&01 35 57.28&+23 15 48.1&1&1&0&0&0&0&K&RX J0135.9+2316&0.0&0.0&            \\
0059&01 38 59.85&-17 57 12.6&1&1&0&0&0&0&M5.5e&V*UV Cet&0.0&0.0&Fl*\\
0060&01 40 31.97&-66 29 28.7&1&1&0&0&0&0&Sy1&2MASSI J0140296-662932&0.0&0.0&            \\
0061&01 40 34.82&-37 47 28.2&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0062&01 40 41.01&-07 58 52.7&1&1&0&0&0&0&bll&RBS231&0.0&0.0&            \\
0063&01 41 01.29&-67 53 33.7&1&1&0&0&0&0&Am&V*BL Hyi&14.9&18.0&Novastar\\
0064&01 41 32.66&-15 28 02.0&1&1&0&0&0&0&Sy1&RBS234&0.0&0.0&            \\
0065&01 41 58.82&-43 40 51.6&1&1&0&0&0&0&X&1RXS J014158.8-434055&0.0&0.0&            \\
0066&01 43 45.15&-06 02 41.8&1&1&0&0&0&0&star&BPS CS22962-001&0.0&0.0&            \\
0067&01 46 21.59&-76 41 50.9&0&0&0&0&1&1&X&1RXS J014620.9-764151&0.0&0.0&            \\
0068&01 47 32.40&+34 53 55.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0069&01 56 35.40&-23 49 11.0&0&0&1&1&0&0&gal N&1RXS J015635.4-234907&0.0&0.0&            \\
0070&01 57 42.51&-42 34 51.6&0&0&1&1&0&0&QSO&1RXS J015742.8-423456&0.0&0.0&            \\
0071&01 59 12.46&+03 31 07.2&1&1&0&0&0&0&M1&BD+02305&11.9&10.9&Fl*\\
0072&01 59 59.26&-79 14 12.6&1&1&0&0&0&0&star&GSC 09357-01099&10.82&10.43&            \\
0073&02 01 46.77&+01 17 11.9&1&1&0&0&0&0&star&RBS269&0.0&0.0&            \\
0074&02 03 48.82&+29 59 17.2&1&1&0&0&0&0&M2.5&V*AI Tri&0.0&17.0&cataclvar\\
0075&02 04 52.23&-53 46 11.2&1&1&0&0&0&0&K U&1RXS J020452.6-534612&0.0&0.0&            \\
0076&02 05 06.17&+77 16 54.3&1&1&0&0&0&0&F0Vn&HD12230&0.0&0.0&double*\\
0077&02 07 10.85&+64 17 11.9&1&1&0&0&0&0&M4&G244-49&16.1&14.31&Fl*\\
0078&02 09 35.44&-85 18 10.4&0&0&0&0&1&1&G0&CD-85 22&10.48&9.88&            \\
0079&02 13 12.84&+40 30 28.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0080&02 14 37.61&-64 30 12.2&0&0&0&0&1&1&Sy1&RBS 295&0.0&0.0&            \\
0081&02 20 50.71&+33 20 47.4&1&1&0&0&0&0&M U&1RXS J022050.7+332049&0.0&0.0&            \\
0082&02 22 25.13&+47 29 24.7&1&1&0&0&0&0&M0&V*V405And&12.82&11.48&variable\\
0083&02 22 34.06&+50 33 33.6&1&1&0&0&0&0&star&BD+49646&10.47&9.64&            \\
0084&02 22 43.62&-60 22 41.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0085&02 23 00.51&+66 00 48.5&1&1&0&0&0&0&starU&1RXS J022300.3+660052&0.0&0.0&            \\
0086&02 27 16.05&-29 29 26.9&1&1&0&0&0&0&starU&1RXS J022716.1-292926&0.0&0.0&            \\
0087&02 27 28.36&+30 58 26.0&1&1&0&0&0&0&K8&V*AG Tri&11.3&10.12&variable\\
0088&02 28 18.68&-61 18 15.5&1&1&0&0&0&0&F3IV&HD15638&0.0&0.0&specbin\\
0089&02 34 01.70&-65 36 35.6&0&0&0&0&1&1&G2IV&V*WY Hor&10.14&9.45&eclbin*\\
0090&02 34 23.05&-43 47 45.1&1&1&0&0&0&0&M0&HD16157&0.0&0.0&variable*\\
0091&02 34 30.99&-46 32 11.4&0&0&0&0&1&1&K U&1RXS J023430.8-463209&0.0&0.0&            \\
0092&02 36 44.45&+22 40 33.3&1&1&0&0&0&0&star&1RXS J023644.4+224028&0.0&0.0&            \\
0093&02 38 57.39&+44 44 26.8&1&1&0&0&0&0&starU&1RXS J023857.3+444429&0.0&0.0&            \\
0094&02 39 00.95&-58 11 10.5&1&1&0&0&0&1&K7&CD-58 538&10.87&9.56&flare*\\
0095&02 43 25.83&-37 55 47.2&1&1&0&0&0&0&G6V&V*UX For&8.74&8.05&RSCVn\\
0096&02 44 39.46&-58 19 49.8&1&0&0&0&0&1&bll&RBS 351&0.0&0.0&            \\
0097&02 45 28.29&-53 01 59.6&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0098&02 48 43.03&+31 06 57.0&1&1&0&0&0&0&K0&V*VY Ari&7.72&6.76&RSCVn\\
0099&02 50 20.21&+37 29 06.1&1&1&0&0&0&0&K4V&1RXS J025020.0+372909&0.0&11.5&TT*\\
0100&02 51 00.48&-34 09 16.0&1&1&0&0&0&0&K U&1RXS J025100.3-340914&0.0&0.0&            \\
0101&02 51 53.17&+22 27 34.1&1&1&0&0&0&0&M&1RXS J025153.2+222735&12.6&0.0&TT*\\
0102&02 52 24.36&-41 09 15.2&0&0&1&1&0&0&A1V&HD18022&0.0&0.0&eclbin\\
0103&02 55 44.09&+47 46 49.4&1&1&0&0&0&0&K&GSC03301-02585&0.0&0.0&            \\
0104&02 56 20.03&+61 41 26.2&1&1&0&0&0&0&M2Ve&GSC04048-00621&0.0&13.08&            \\
0105&02 56 37.42&-53 09 43.2&0&0&0&0&1&1&K2&CD-53 596&11.4&10.2&            \\
0106&02 56 41.02&+33 42 17.4&0&0&1&1&0&0&starU&1RXS J025640.9+334222&0.0&0.0&            \\
0107&02 59 03.64&+13 33 51.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0108&03 06 15.17&-65 21 27.1&1&1&0&0&0&1&K2Ve&CD-65 149&0.0&0.0&            \\
0109&03 07 55.68&-28 13 13.8&1&1&0&0&0&0&M0&CCDM J03079-2813A&0.0&0.0&Fl*\\
0110&03 08 07.11&-24 45 44.2&1&1&0&0&0&0&K4&V*AE For&10.8&9.7&Fl*\\
0111&03 11 48.91&-55 32 36.7&0&0&0&1&1&1&QSO&VV96 J031147.6-553209&0.0&17.0&            \\
0112&03 12 49.92&-68 09 16.2&1&1&0&0&0&0&X&1RXS J031250.0-680915&0.0&0.0&            \\
0113&03 14 24.48&-45 25 25.5&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0114&03 14 37.91&-52 52 09.6&0&0&0&0&1&1&gal N&                         &0.0&0.0&            \\
0115&03 15 24.07&-28 21 38.9&1&1&0&0&0&0&star&RBS404&0.0&0.0&            \\
0116&03 15 45.24&+35 57 01.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0117&03 16 35.04&+32 11 12.2&1&1&0&0&0&0&G8IV&RX J0316.5+3211&6.964&6.0&pulsating\\
0118&03 17 18.44&-41 06 56.9&1&1&0&0&0&0&gal&NGC1269&9.42&8.49&            \\
0119&03 17 22.77&+26 18 57.8&1&1&0&0&0&0&K4V&1RXS J031723.1+261908&0.0&0.0&TT*\\
0120&03 19 20.67&+03 22 18.0&1&1&0&0&0&0&G5V&HD20630&5.51&4.83&variable\\
0121&03 23 15.62&-49 31 12.3&1&1&0&0&0&1&gal N&RX J0323.2-4931&0.0&0.0&            \\
0122&03 24 06.75&+23 47 12.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0123&03 24 06.91&+74 11 09.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0124&03 24 14.36&-59 00 59.1&1&1&0&0&0&0&M0Ve&GSC08499-00304&0.0&0.0&            \\
0125&03 25 02.81&-49 26 59.9&0&0&0&0&1&1&QSO&1RXS J032503.8-492658&0.0&0.0&            \\
0126&03 25 25.06&-06 08 31.0&1&1&0&0&0&0&Sy1&MrK609&14.5&0.0&            \\
0127&03 25 47.58&+36 51 44.4&1&1&0&0&0&0&K0IV&1RXS J032547.5+365147&0.0&13.1&TT*\\
0128&03 27 10.07&+09 44 03.0&1&1&0&0&0&0&B9Vn&HD21364&3.66&3.7&variable\\
0129&03 27 39.53&-58 09 45.3&1&1&0&0&0&1&K4Ve&CD-58 693&0.0&0.0&            \\
0130&03 28 14.37&+04 09 47.9&1&1&0&0&0&0&K0&SAO111210&0.0&0.0&double*\\
0131&03 29 27.51&-56 17 41.5&0&0&0&0&1&1&X&1RXS J032927.1-561750&0.0&0.0&            \\
0132&03 30 19.46&-46 47 51.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0133&03 30 49.19&-45 55 54.6&1&1&0&0&0&0&star&SAO216358&0.0&0.0&            \\
0134&03 32 56.00&-09 27 24.8&1&1&0&0&0&0&K2V&HD22049&4.61&3.73&variable\\
0135&03 35 07.75&+49 44 37.4&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0136&03 36 34.90&+07 26 27.3&1&1&0&0&0&0&K0&RX J0336.5+0726&0.0&11.1&            \\
0137&03 36 47.33&+00 35 17.9&1&1&0&0&0&0&G9V&HD22468&6.757&5.905&RSCVn\\
0138&03 37 11.08&+25 59 31.4&1&1&0&0&0&0&G2V&HD22403&8.4&8.1&variable\\
0139&03 37 40.21&+67 19 07.5&1&1&0&0&0&0&G U&1RXS J033740.8+671904&0.0&0.0&            \\
0140&03 38 07.42&-55 36 04.2&1&1&0&0&0&0&Sy1&HE0336-5545&0.0&0.0&            \\
0141&03 41 17.23&-22 52 30.9&1&1&0&0&0&0&star&RBS460&0.0&0.0&            \\
0142&03 42 41.49&+06 06 49.1&1&1&0&0&0&0&M4e&RX J0342.6+0606&0.0&16.8&            \\
0143&03 44 26.03&-01 23 22.5&1&1&0&0&0&0&K0&BD-01524&11.1&10.2&            \\
0144&03 45 03.09&-54 30 21.9&1&1&0&0&1&1&X&1RXS J034502.8-543020&0.0&0.0&            \\
0145&03 48 23.47&+52 02 12.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0146&03 48 31.82&+63 50 04.6&0&0&1&1&0&0&starU&1RXS J034831.6+635000&0.0&0.0&            \\
0147&03 48 50.12&+23 58 47.6&1&1&0&0&0&0&K2.5e&1RXS J034850.1+235844&13.61&12.65&            \\
0148&03 50 27.24&-51 44 59.9&0&0&0&1&1&1&bll&RBS 479&0.0&0.0&            \\
0149&03 50 28.91&-51 44 58.1&1&1&0&1&0&0&BLL&RBS479&0.0&0.0&            \\
0150&03 51 40.12&-26 55 44.6&1&1&0&0&0&0&X&1RXS J035139.8-265543&0.0&0.0&            \\
0151&03 52 13.84&-74 00 18.8&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0152&03 58 38.34&-31 35 36.1&1&1&0&0&0&0&G0V&HD25156&10.03&9.46&            \\
0153&04 01 58.30&-59 31 34.3&0&0&0&1&1&1&gal N&                         &0.0&0.0&            \\
0154&04 05 00.96&-37 11 11.4&1&1&0&0&0&0&Sy1&ESO359-19&15.24&0.0&            \\
0155&04 07 34.62&+38 04 19.6&1&1&0&0&0&0&G5&HD25893&7.99&7.08&variable\\
0156&04 08 41.00&-27 05 38.5&1&1&0&0&0&0&starU&1RXS J040840.7-270534&0.0&0.0&            \\
0157&04 09 12.55&-71 17 38.7&0&1&1&1&0&1&star&V*VW Hyi&8.5&0.0&Dwarfnova\\
0158&04 09 40.87&-07 53 31.5&1&1&0&0&0&0&G5IV&V*EI Eri&7.69&7.06&RSCVn\\
0159&04 10 26.96&-61 46 40.6&0&0&0&1&1&1&rad&PMN J0410-6147&0.0&0.0&            \\
0160&04 10 55.62&+47 36 47.7&1&1&0&0&0&0&F U&1RXS J041055.7+473645&0.0&0.0&            \\
0161&04 12 11.52&+80 17 17.9&1&1&0&0&0&0&X&1RXS J041212.1+801715&0.0&0.0&            \\
0162&04 12 44.99&+61 21 26.5&1&1&0&0&0&0&starU&1RXS J041244.9+612123&0.0&0.0&            \\
0163&04 12 47.37&-54 35 43.5&0&0&0&0&1&1&X&1RXS J041247.4-543540&0.0&0.0&            \\
0164&04 13 47.88&+61 45 01.8&1&1&0&0&0&0&starU&1RXS J041349.8+614458&0.0&0.0&            \\
0165&04 13 58.38&-70 24 50.6&1&1&0&0&0&1&K U&                         &0.0&0.0&            \\
0166&04 14 19.85&-59 41 37.0&0&0&1&1&0&0&Sy2&EUVE J0414-59.6&0.0&0.0&            \\
0167&04 15 14.12&-62 00 09.0&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0168&04 15 14.44&+76 17 26.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0169&04 16 05.79&-62 15 22.5&0&0&0&0&1&1&gal N&                   &0.0&0.0&            \\
0170&04 16 20.58&-62 00 57.4&0&0&0&1&1&1&K U&                         &0.0&0.0&            \\
0171&04 18 14.75&+50 17 49.9&1&1&0&0&0&0&A U&1RXS J041814.8+501747&0.0&0.0&            \\
0172&04 18 30.63&+28 27 23.8&1&1&0&0&0&0&K5&HD283518&11.9&10.6&variable\\
0173&04 19 13.46&+50 02 59.6&1&1&0&0&0&0&A U&1RXS J041913.6+500254&0.0&0.0&            \\
0174&04 19 37.81&-57 11 27.4&0&0&0&0&1&1&rad&PMN J0419-5711&0.0&0.0&            \\
0175&04 19 45.99&+23 17 53.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0176&04 22 23.99&+03 37 13.0&1&1&0&0&0&0&star&RBS539&0.0&0.0&            \\
0177&04 23 32.97&+74 53 03.6&1&1&0&0&0&0&star&1RXS J042332.8+745300&18.4&0.0&cataclvar\\
0178&04 25 03.97&-63 19 38.9&1&1&0&0&0&0&K U&1RXS J042501.6-631942&0.0&0.0&            \\
0179&04 25 32.53&-37 42 17.9&1&1&0&0&0&0& &NuID&0.0&0.0&            \\
0180&04 25 36.45&-57 16 02.2&1&1&0&0&0&0&star&RX J0425.6-5714 &19.1&0.0&cataclvar\\
0181&04 25 55.60&-19 45 36.1&1&1&0&0&0&0&star&RBS541&0.0&0.0&cataclvar\\
0182&04 26 16.99&-37 57 29.2&1&1&0&0&0&1&star&CD-381575&0.0&0.0&            \\
0183&04 26 20.87&+15 36 49.8&1&1&0&0&0&0&F0V&HD28052&4.727&4.49&variable\\
0184&04 29 37.84&+23 20 35.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0185&04 29 58.11&+83 20 44.6&0&0&0&0&1&1&G8III&HD26659&6.305&5.47&Dwarfnova\\
0186&04 30 16.98&+00 58 56.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0187&04 30 24.57&+39 51 27.8&1&1&0&0&0&0&M4.5&V*V546Per&15.91&14.29&            \\
0188&04 30 48.43&-33 04 45.9&1&1&0&0&0&0&gal N&1RXS J043048.7-330429&0.0&0.0&            \\
0189&04 32 25.08&-39 03 07.7&1&1&0&0&0&0&K U&1RXS J043225.3-390301&0.0&0.0&            \\
0190&04 32 56.49&+74 07 12.1&1&1&0&0&0&0&K U&1RXS J043255.9+740706&0.0&0.0&            \\
0191&04 33 23.67&+23 59 27.1&1&1&0&0&0&0&M3&V*V697Tau&0.0&0.0&emline*\\
0192&04 33 52.11&+64 38 08.8&1&1&0&0&0&0&G0&HD28495&8.52&7.77&            \\
0193&04 33 57.43&-61 29 17.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0194&04 34 12.34&-31 49 13.7&1&1&0&0&0&0&star&1RXS J043412.3-314911&0.0&0.0&            \\
0195&04 34 32.07&-57 27 21.2&0&0&1&1&0&0&K U&1RXS J043431.8-572718&0.0&0.0&            \\
0196&04 34 33.69&+47 36 27.6&1&1&0&0&0&0&X&1RXS J043433.6+473626&0.0&0.0&            \\
0197&04 35 33.66&+12 06 07.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0198&04 35 56.82&+23 52 14.5&1&1&0&0&0&0&M1.5&RX J0435.9+2352&15.01&13.57&TT*\\
0199&04 36 02.53&-46 58 31.7&0&0&0&0&1&1&gal N&                         &0.0&0.0&            \\
0200&04 36 17.67&-47 14 08.8&0&1&0&1&1&1&X&1RXS J043617.2-471409&0.0&0.0&            \\
0201&04 36 27.70&-78 50 51.0&1&1&0&0&0&0&K U&1RXS J043629.3-785046&0.0&0.0&            \\
0202&04 36 48.21&+27 08 02.4&1&1&0&0&0&0&K2&HD283750&9.54&8.42&variable\\
0203&04 36 52.84&+19 17 26.4&1&1&0&0&0&0&     &NuID&0.0&0.0& \\
0204&04 36 57.17&-16 12 53.6&1&1&0&0&0&0&star&RBS558&0.0&0.0& \\
0205&04 37 27.25&-47 11 31.4&0&0&0&0&1&1&Sy1&1ES 0435-47.2&0.0&15.3&            \\
0206&04 37 27.60&+18 51 30.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0207&04 37 37.16&-02 29 38.1&1&1&0&0&0&0&M0.5&GJ3305&12.04&10.59&Fl*\\
0208&04 38 15.82&+20 41 07.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0209&04 38 27.26&-70 37 51.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0210&04 38 30.47&-61 47 59.4&1&1&0&1&0&1&Sy1&[BTR99]J043829.3-614759&0.0&0.0&            \\
0211&04 39 43.75&-45 40 39.2&0&1&0&1&1&1&Sy1&[BTR99]J043944.7-454043&0.0&16.6&            \\
0212&04 40 22.81&-05 30 15.9&1&1&0&0&0&0&M7V&LP655-48&0.0&0.0&            \\
0213&04 41 18.98&+20 54 13.8&1&1&0&0&0&0&K3V&V*V834Tau&9.09&7.98&variable\\
0214&04 41 23.40&+32 42 29.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0215&04 41 45.75&-47 15 34.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0216&04 41 57.72&+05 36 44.1&1&1&0&0&0&0&G5&BD+05706&10.69&9.58&eclbinary\\
0217&04 42 36.69&+72 58 44.1&1&1&0&0&0&0&F0&V*DN Cam&8.66&8.36&variable\\
0218&04 46 01.30&-44 40 17.2&0&0&0&0&1&1&X&1RXS J044601.3-444015&0.0&0.0&            \\
0219&04 47 22.97&-27 50 25.6&1&1&0&0&0&0&MVe&RBS585&0.0&10.0&            \\
0220&04 47 32.36&-59 49 34.3&0&0&0&0&1&1& &                         &0.0&0.0&            \\
0221&04 49 56.24&+23 40 58.6&1&1&0&0&0&0&G1V&EM*LkCa18&0.0&0.0&Em*\\
0222&04 50 20.91&+23 00 38.8&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0223&04 51 01.06&+31 27 36.1&1&1&0&0&0&0&M4&RX J0451.0+3127&0.0&0.0&            \\
0224&04 53 30.56&-55 51 30.1&1&1&0&0&0&0&M3.5&LDS131B&0.0&0.0&Fl*\\
0225&04 54 30.85&+65 04 54.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0226&04 55 40.63&-19 17 54.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0227&04 58 45.99&-68 50 49.7&1&1&0&1&0&0&     &NuID&0.0&0.0&            \\
0228&04 59 45.78&+14 30 49.6&1&1&0&0&0&0&K4&GSC00697-00960&0.0&0.0&TT*\\
0229&05 00 21.79&+52 38 06.5&1&1&0&0&0&0&K U&AX J0050.3+5238&0.0&0.0&            \\
0230&05 00 24.77&+15 05 22.5&1&1&0&0&0&0&G&AG+15427&10.38&9.86&TT*\\
0231&05 00 29.86&+17 24 05.4&1&1&0&0&0&0&G5IV&1RXS J050029.8+172400&0.0&12.4&TT*\\
0232&05 00 43.95&+49 42 46.4&1&1&0&0&0&0&K U&1RXS J050044.2+494241&0.0&0.0&            \\
0233&05 01 38.75&+53 07 30.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0234&05 01 54.29&-78 56 15.9&1&1&0&0&0&0&MV:e&RXS J050154.6-785616&0.0&0.0&            \\
0235&05 02 51.83&-62 27 45.6&1&1&0&0&0&1&     &NuID&0.0&0.0&            \\
0236&05 03 37.47&-30 44 57.7&1&1&0&0&0&0&X&1RXS J050335.5-304511&0.0&0.0&            \\
0237&05 03 59.59&-39 00 15.7&1&1&0&1&0&0&     &NuID&0.0&0.0&            \\
0238&05 04 31.35&-62 39 27.9&1&1&0&1&0&0&X&1RXS J050430.9-623924&0.0&0.0&            \\
0239&05 05 28.10&-67 43 13.0&0&1&1&1&0&0&star&ASAS J050526-6743.2&0.0&0.0&eclbinar\\
0240&05 05 29.31&-57 28 13.1&1&1&0&0&0&1&F7V&HD33262&0.0&0.0&            \\
0241&05 05 35.14&-57 55 27.9&1&1&0&0&0&0&K4V&RX J0505.6-5755&0.0&0.0&            \\
0242&05 05 55.56&-68 01 45.8&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0243&05 09 02.00&-36 27 49.1&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0244&05 09 27.01&-51 14 03.5&1&1&0&0&0&0&G U&1RXS J050927.6-511359&0.0&0.0&            \\
0245&05 10 22.98&+31 26 51.8&1&1&0&0&0&0&K2IV&1RXS J051023.1+312648&0.0&7.9&TT*\\
0246&05 12 02.73&-65 10 32.9&1&1&0&1&0&0&F5&V*AR Dor&7.45&7.05&*incluster\\
0247&05 12 17.34&-23 20 16.2&1&1&0&0&0&0&starU&1RXS J051217.4-232020&0.0&0.0&            \\
0248&05 12 55.54&-16 12 18.4&1&1&0&0&0&0&B9IV&HD33904&3.188&3.279&variable\\
0249&05 13 02.64&-70 27 39.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0250&05 13 51.71&-69 51 42.5&1&1&0&1&0&1&star&SV*HV5682&0.0&17.0&variable*\\
0251&05 14 51.61&-37 26 35.7&1&1&0&0&0&0&M U&1RXS J051451.8-372639&0.0&0.0&            \\
0252&05 15 15.83&+57 47 06.5&1&1&0&0&0&0&star&1RXS J051515.9+574705&0.0&0.0&            \\
0253&05 15 23.70&+32 41 10.3&1&1&0&0&0&0&     &NuID&0.0&16.61&            \\
0254&05 15 41.63&+01 05 32.2&1&1&0&0&0&0&M0.5&1RXS J051541.7+010528&0.0&15.5&cataclvar\\
0255&05 16 42.10&+46 00 03.6&1&1&0&0&0&0&G0III&CapellaB&0.0&0.0&            \\
0256&05 17 23.58&-35 21 45.5&1&1&0&0&0&0&MV:e&EUVE J0517-35.3&0.0&11.7&            \\
0257&05 18 18.19&-25 22 17.7&1&1&0&0&0&0&star&RBS637&0.0&0.0&            \\
0258&05 19 04.86&+63 03 36.7&1&1&0&0&0&0&F U&1RXS J051905.3+630335&0.0&0.0&            \\
0259&05 19 35.14&-69 02 00.5&1&1&0&1&0&0&SNR&SNR0519-69.0&0.0&0.0&            \\
0260&05 19 50.86&+05 52 14.9&1&1&0&0&0&0&K6&RX J0519.9+0552&0.0&0.0&TT*\\
0261&05 20 28.04&-71 57 53.3&1&1&0&0&0&0&LXB&X LMX X-2&0.0&0.0&            \\
0262&05 21 17.62&+21 56 41.4&1&1&0&0&0&0&starU&1RXS J052117.9+215638&0.0&0.0&            \\
0263&05 22 34.01&-61 07 52.0&1&1&0&0&0&0&QSO&[VV96]J052234.6-610757&0.0&18.5&            \\
0264&05 22 46.01&-39 17 01.1&0&1&0&0&1&1&star&CD-39 1935&11.9&10.9&            \\
0265&05 22 58.19&-36 27 26.6&1&1&0&0&0&0&bla&1AXG J052258-3626&0.0&0.0&            \\
0266&05 22 58.73&-61 53 23.9&1&1&0&0&0&0&star&[KDM2001]3662&0.0&0.0&carbon\\
0267&05 23 21.29&-64 08 01.8&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0268&05 24 02.35&-71 09 57.7&1&1&0&1&0&0&M3&[BE74]577&14.2&13.0&            \\
0269&05 24 09.12&-42 22 51.5&1&1&0&0&0&0&X&1RXS J052409.0-422256&0.0&0.0&            \\
0270&05 24 54.81&-69 36 36.2&0&1&1&1&0&0&star&BMB-0 82&0.0&0.0&carbon*\\
0271&05 25 13.15&-02 05 22.5&1&1&0&0&0&0&starU&1RXS J052513.2-020530&0.0&0.0&            \\
0272&05 25 24.76&-65 59 30.0&0&1&0&1&1&1&SNR&SNR 0525-66.0&0.0&0.0&            \\
0273&05 25 46.37&-54 51 35.3&0&0&1&1&0&0&K3V&RX J0525.8-5451&13.08&12.13&            \\
0274&05 26 37.28&-08 09 39.1&1&1&0&0&0&0&F U&1RXS J052637.4-080943&0.0&0.0&            \\
0275&05 27 42.84&+58 46 17.0&1&1&0&0&0&0&starU&1RXS J052743.4+584604&0.0&0.0&            \\
0276&05 28 45.52&-65 26 56.9&1&1&1&1&0&0&K1&CAL 42&7.73&6.93&rotvar*\\
0277&05 29 22.17&+00 41 13.8&1&1&0&0&0&0&K2&RX J0529.4+0041&0.0&0.0&TT*\\
0278&05 30 20.15&-13 07 54.2&1&1&0&0&0&0&K U&RX J0530.3-1308&0.0&0.0&            \\
0279&05 31 35.95&-46 23 59.8&1&1&0&0&0&1&star&V*UW Pic&0.0&17.0&cataclvar\\
0280&05 31 59.56&+03 08 47.4&1&1&0&0&0&0&K U&1RXS J053159.6+030846&0.0&0.0&            \\
0281&05 32 49.79&-66 22 13.8&1&1&1&1&0&1&star&X LMC X-4&13.9&14.0&HMXB\\
0282&05 33 06.30&+14 00 11.5&1&1&0&0&0&0&K U&1RXS J053306.7+140011&0.0&0.0&            \\
0283&05 33 28.24&-42 57 11.3&1&1&0&0&0&0&star&RBS661&0.0&0.0&            \\
0284&05 33 59.77&-02 21 28.5&1&1&0&0&0&0&K U&RX J0534.0-0221&0.0&0.0&            \\
0285&05 34 11.08&+47 32 12.5&1&1&0&0&0&0&K U&1RXS J053410.8+473207&0.0&0.0&            \\
0286&05 34 34.85&+10 07 13.2&1&1&0&0&0&0&K1&HD245059&10.8&10.1&Em*\\
0287&05 34 51.13&-58 01 46.7&0&0&0&1&1&1&star&V*TW Pic&14.1&0.0&nova-like\\
0288&05 35 09.61&-39 05 55.4&0&0&1&1&0&0&X&1RXS J053509.9-390557&0.0&0.0&            \\
0289&05 35 41.18&-66 51 52.4&1&1&1&1&0&1&star&1A 0535-66&13.7&13.8&HMXB\\
0290&05 36 50.04&+13 38 00.0&1&1&0&0&0&0&K0V&GSC00713-00661&11.4&10.7&TT*\\
0291&05 36 56.65&-47 57 47.8&1&1&0&0&0&0&K0V&HD37572&0.0&0.0&double*\\
0292&05 37 49.29&-40 23 29.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0293&05 38 56.21&-64 04 56.1&0&1&1&1&1&1&B3Ve&XLMCX3&17.0&17.2&HMXB        \\
0294&05 39 30.80&+32 57 18.0&1&1&0&0&0&0&K U&1RXS J053930.9+325715&0.0&0.0&            \\
0295&05 39 59.05&+07 08 34.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0296&05 40 20.64&-19 40 04.4&1&1&0&0&0&0&F5&SAO150676&0.0&0.0&            \\
0297&05 40 39.81&-20 17 52.4&1&1&0&0&0&0&K0IV&HD37847&8.52&7.46&RSCVn\\
0298&05 40 43.10&-02 05 30.3&1&1&0&0&0&0&X&1RXS J054042.8-020533&0.0&0.0&            \\
0299&05 41 35.44&-76 04 37.8&1&1&0&0&0&0&G5&HD 39150&10.51&9.81&            \\
0300&05 42 22.53&-18 02 18.6&1&1&0&0&0&0&X&1RXS J054222.9-180215&0.0&0.0&            \\
0301&05 42 23.62&-27 57 59.4&1&1&0&0&0&0&K U&1RXS J054223.7-275803&0.0&0.0&            \\
0302&05 42 32.11&+15 25 03.8&1&1&0&0&0&0&starU&1RXS J054232.1+152459&0.0&0.0&            \\
0303&05 42 49.82&+60 51 34.9&1&1&0&0&0&0&star&V*BY Cam&16.6&0.0&cataclvar\\
0304&05 43 27.02&-47 49 10.2&0&0&1&1&0&0&K0V&HD38459&9.37&8.5&propmo*\\
0305&05 43 27.07&-30 25 15.6&1&1&0&0&0&0&K U&1RXS J054327.1-302518&0.0&0.0&            \\
0306&05 43 33.52&-64 22 53.3&0&0&0&1&1&1&starU&RX J0543.5-6423&0.0&0.0&            \\
0307&05 44 14.06&-26 06 12.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0308&05 45 13.18&-59 55 24.5&1&1&0&0&0&0&G5&SAO234124&0.0&0.0&variable*\\
0309&05 46 41.35&-64 15 14.3&1&1&0&1&0&1&Sy1&1ES0546-64.2&0.0&0.0&            \\
0310&05 49 10.00&-64 29 22.6&1&1&0&1&0&0&starU&[HP99]64&0.0&0.0&            \\
0311&05 50 21.12&-29 15 28.6&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0312&05 50 48.52&+26 03 13.0&1&1&0&0&0&0&X&1RXS J055048.5+260310&0.0&0.0&            \\
0313&05 52 11.75&-57 09 03.1&1&1&0&0&0&0&F7IV&HD39937&0.0&0.0&variable*\\
0314&05 53 27.14&-43 33 22.4&1&1&0&0&0&1&G8V&HD39917&0.0&0.0&RSCVn\\
0315&05 54 20.58&-58 55 51.6&1&1&0&1&0&0&K U&                         &0.0&0.0&            \\
0316&05 54 53.57&+46 26 28.4&1&1&0&0&0&0&Sy1&4U0558+46&0.0&0.0&            \\
0317&05 55 33.07&-08 29 13.9&1&1&0&0&0&0&K U&1RXS J055533.1-082915&0.0&0.0&            \\
0318&05 55 52.99&+20 04 20.6&1&1&0&0&0&0&starU&1RXS J055553.0+200418&0.0&0.0&            \\
0319&05 57 08.55&+19 48 59.6&1&1&0&0&0&0&K U&1RXS J055708.4+194855&0.0&0.0&            \\
0320&05 57 34.54&-27 35 34.9&1&1&0&0&0&0&X&1RXS J055734.5-273534&0.0&0.0&            \\
0321&05 58 00.61&+53 54 02.2&1&1&0&0&0&0&star&V*V405Aur&14.6&0.0&cataclvar\\
0322&05 58 06.48&-38 38 27.5&0&0&0&0&1&1&BLL&1AXG J055807-3839&0.0&0.0&            \\
0323&05 59 46.78&-50 26 39.3&0&1&1&1&0&0&Sy1&VV96 J055947-502651&15.18&14.97&            \\
0324&06 00 23.44&-44 01 18.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0325&06 01 25.62&-32 25 06.6&1&1&0&0&0&0&M U&1RXS J060125.7-322510&0.0&0.0&            \\
0326&06 02 24.82&-16 34 48.5&1&1&0&0&0&0&K U&1RXS J060224.9-163451&0.0&0.0&            \\
0327&06 02 50.17&-49 11 50.4&1&1&0&0&0&0&star&GSC08109-00619&11.7&11.3&            \\
0328&06 03 34.73&-49 11 20.9&1&1&0&0&0&0&F U&1RXS J060334.8-491119&0.0&0.0&            \\
0329&06 04 46.78&-48 27 26.7&1&1&0&0&0&1&G6&HSV 2827&7.29&6.57&variable*\\
0330&06 04 52.25&-34 33 33.7&1&1&0&0&0&1&MV:e&V*AP Col &0.0&13.4&            \\
0331&06 06 35.37&-47 29 54.7&0&1&0&0&1&1&Sy2&ESO 254-17&0.0&0.0&            \\
0332&06 07 09.66&+36 31 51.3&1&1&0&0&0&0&starU&1RXS J060709.2+363152&0.0&0.0&            \\
0333&06 07 32.72&+47 12 01.3&1&1&0&0&0&0&K U&1RXS J060732.5+471154&0.0&0.0&            \\
0334&06 08 18.45&-46 50 52.6&1&1&0&0&0&0&K1III&HD42449&0.0&0.0&variable*\\
0335&06 09 00.32&-19 44 51.9&1&1&0&0&0&0&starU&1RXS J060900.3-194457&0.0&0.0&            \\
0336&06 09 36.03&-03 23 43.3&1&1&0&0&0&0&G0&HD42258&0.0&0.0&double*\\
0337&06 11 45.17&+48 13 25.5&1&1&0&0&0&0&starU&1RXS J061145.4+481323&0.0&0.0&            \\
0338&06 11 55.80&-35 29 09.7&1&1&0&0&0&0&K U&1RXS J061155.8-352910&0.0&0.0&            \\
0339&06 11 56.63&-46 53 23.3&1&1&0&0&0&0&F U&1RXS J061156.7-465320&0.0&0.0&            \\
0340&06 11 57.11&-44 44 33.1&1&1&0&0&0&0&K U&1RXS J061157.1-444430&0.0&0.0&            \\
0341&06 13 13.31&-27 42 03.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0342&06 13 23.34&+47 44 24.2&1&1&0&0&0&0&star&V*SS Aur&0.0&10.5&dwarfnova\\
0343&06 14 12.96&-00 35 48.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0344&06 14 50.98&-62 17 03.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0345&06 14 54.74&-60 39 30.2&1&1&0&0&0&0&starU&1RXS J061454.9-603926&0.0&0.0&            \\
0346&06 15 07.29&-15 01 07.1&0&0&1&1&0&0&K U&1RXS J061507.8-150110&0.0&0.0&            \\
0347&06 15 49.30&-58 26 06.0&1&1&0&1&0&1&agn&1RXS J061549.4-582603&0.0&0.0&            \\
0348&06 16 05.70&-31 32 52.8&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0349&06 17 09.56&-37 15 18.8&1&1&0&0&0&1&A3&HD 43940&6.02&5.88&            \\
0350&06 17 30.81&-29 06 15.7&1&1&0&0&0&0&G U&1RXS J061730.8-290612&0.0&0.0&            \\
0351&06 17 54.94&-54 27 07.8&1&1&0&0&0&0&starU&1RXS J061754.9-542704&0.0&0.0&            \\
0352&06 18 28.63&-72 02 38.3&1&1&0&0&0&0&K3&V*A0 Men&11.05&10.09&variable*\\
0353&06 19 09.00&+08 38 56.7&1&1&0&0&0&0&M3.5e&1RXS J061909.0+083859&0.0&14.7&            \\
0354&06 19 12.64&-58 03 16.1&1&1&0&0&0&0&K2&V*AB Pic&10.0&9.16&variable*\\
0355&06 20 03.30&-33 13 52.6&0&0&1&1&0&0&G U&1RXS J062003.3-331349&0.0&0.0&            \\
0356&06 20 23.06&-38 09 42.0&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0357&06 21 13.15&+44 14 32.6&1&1&0&0&0&0&M2&G101-35&13.7&0.0&Fl*\\
0358&06 22 27.22&-30 27 46.1&1&1&0&0&0&0&K U&1RXS J062227.2-302743&0.0&0.0&            \\
0359&06 22 41.28&-27 37 59.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0360&06 23 10.91&-67 25 31.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0361&06 23 38.12&-75 04 29.9&1&1&0&0&0&1&K U&1RXS J062337.8-750437&0.0&0.0&            \\
0362&06 25 07.24&-25 08 05.2&1&1&0&0&0&0&starU&1RXS J062507.2-250802&0.0&0.0&            \\
0363&06 25 17.46&-71 21 59.9&1&1&0&0&0&0&starU&1RXS J062517.7-712200&0.0&0.0&            \\
0364&06 25 18.36&+73 34 37.1&1&1&0&0&0&0&X&1RXS J062518.2+733433&0.0&0.0&            \\
0365&06 25 55.39&-60 03 29.2&1&1&0&1&0&1&M5&GSC 08894-00426&0.0&12.7&            \\
0366&06 25 57.42&+82 21 28.7&1&1&0&0&0&0&K0&BD+82 160&0.0&0.0&            \\
0367&06 26 10.16&+18 45 24.2&1&1&0&0&0&0&K0&HD45088&7.65&6.73&variable\\
0368&06 28 06.59&-48 26 46.9&0&0&1&1&0&0&star&GSC08107-01591&11.7&11.0&            \\
0369&06 29 22.89&-02 48 46.3&1&1&0&0&0&0&M4.5&V*V577Mon&13.08&11.1&Fl*\\
0370&06 29 50.06&-02 47 51.8&1&1&0&0&0&0&MV:e&1E0627.3-0245&0.0&13.8&            \\
0371&06 29 58.86&-48 04 02.6&0&0&0&1&1&1&X&1RXS J062958.9-480358&0.0&0.0&            \\
0372&06 31 00.81&+50 02 34.3&1&1&0&0&0&0&M0.5&GJ3395&12.59&11.09&Fl*\\
0373&06 31 05.56&-36 25 19.6&0&0&0&0&1&1& &                         &0.0&0.0&            \\
0374&06 31 21.15&-32 41 30.5&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0375&06 33 26.62&-10 37 24.8&1&1&0&0&0&0&starU&1RXS J063326.8-103721&0.0&0.0&            \\
0376&06 35 23.27&-63 27 02.6&1&1&0&0&0&0&K U&1RXS J063522.5-632711&0.0&0.0&            \\
0377&06 35 58.55&+07 55 24.3&1&1&0&0&0&0&K&2E0633.2+0757&0.0&0.0&            \\
0378&06 38 00.52&-40 56 05.1&1&1&0&0&0&0&starU&1RXS J063800.5-405559&0.0&0.0&            \\
0379&06 38 00.96&-61 31 53.7&1&1&0&0&0&0&G1.5&HD 48189&6.75&6.18&double*\\
0380&06 38 22.62&+25 44 28.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0381&06 39 05.41&-45 13 09.1&1&1&0&0&0&1&starU&1RXS J063905.3-451301&0.0&0.0&            \\
0382&06 40 01.14&-48 33 49.3&1&1&0&0&0&0&G5IV&HD 48265 NuID&0.0&0.0&\\
0383&06 41 16.98&+46 49 01.9&1&1&0&0&0&0&X&1RXS J064117.0+464904&0.0&0.0&            \\
0384&06 41 17.96&-38 20 39.1&1&1&0&0&0&0&F U&1RXS J064118.1-382038&0.0&0.0&            \\
0385&06 41 19.65&-54 35 18.3&1&1&0&0&0&0&M4.5e&1RXS J064118.6-543503&0.0&19.2&            \\
0386&06 42 24.78&+17 38 49.2&1&1&0&0&0&0&A U&1RXS J064224.5+173851&0.0&0.0&            \\
0387&06 43 10.58&+12 35 47.0&1&1&0&0&0&0&G U&1RXS J064310.6+123549&0.0&0.0&            \\
0388&06 43 45.90&-64 24 34.8&1&1&0&0&0&0&M5Ve&GSC 08903-00978&0.0&13.0&            \\
0389&06 44 04.96&-49 53 11.7&1&1&0&0&0&0&X&1RXS J064404.9-495307&0.0&0.0&            \\
0390&06 45 30.99&-54 12 23.4&0&0&1&1&0&1&     &NuID&0.0&0.0&            \\
0391&06 45 38.20&-41 12 37.8&1&1&0&0&0&0&K U&1RXS J064538.3-411235&0.0&0.0&            \\
0392&06 46 09.92&-83 59 29.9&1&1&0&0&0&0&F5V&HD 53842&7.9&7.5&            \\
0393&06 46 41.03&+08 21 48.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0394&06 46 45.68&+15 57 36.1&1&1&0&0&0&0&G U&1RXS J064645.7+155739&0.0&0.0&            \\
0395&06 48 18.81&-42 20 59.5&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0396&06 48 22.02&-44 11 45.6&0&0&0&0&1&1&star&GSC 07639-01431&12.0&11.8&            \\
0397&06 49 48.94&-23 03 58.1&1&1&0&0&0&0&X&1RXS J064949.0-230355&0.0&0.0&            \\
0398&06 51 18.64&-21 54 11.4&1&1&0&0&0&0&starU&1RXS J065118.0-215408&0.0&0.0&            \\
0399&06 53 41.35&+42 42 13.7&1&1&0&0&0&0&K U&1RXS J065341.6+424217&0.0&0.0&            \\
0400&06 56 48.59&-39 20 15.7&1&1&0&0&0&0&X&1RXS J065648.7-392012&0.0&0.0&            \\
0401&06 56 53.20&-14 24 58.0&0&0&1&1&0&0&star&GSC 05392-02173&0.0&0.0&            \\
0402&06 57 20.53&-49 29 13.3&1&1&0&0&0&0&G5&CCDM J06573-4929AB&10.23&9.47&double*\\
0403&06 57 56.58&+62 19 29.3&1&1&0&0&0&0&M4.5&G250-31&15.6&13.65&Fl*\\
0404&06 58 06.33&-17 44 30.5&1&1&0&0&0&0&K U&1RXS J065806.3-174427&0.0&0.0&            \\
0405&06 58 25.57&-12 59 33.6&1&1&0&0&0&0&K4V&HD51849&10.3&9.17&variable\\
0406&07 01 10.47&-32 34 52.8&1&1&0&0&0&0&X&1RXS J070110.4-323450&0.0&0.0&            \\
0407&07 02 08.67&-06 26 05.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0408&07 04 31.95&+17 25 37.5&1&1&0&0&0&0&K U&1RXS J070431.9+172542&0.0&0.0&            \\
0409&07 04 53.78&+05 45 17.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0410&07 06 48.78&+03 24 46.8&0&0&1&1&0&0&K U&1RXS J070648.8+032450&0.0&0.0&            \\
0411&07 09 17.05&-08 18 20.1&1&1&0&0&0&0&K U&1RXS J070915.2-081754&0.0&0.0&            \\
0412&07 10 10.96&+18 26 21.8&1&1&0&0&0&0&K3&RE J071010+182742&0.0&8.7&            \\
0413&07 11 00.04&-56 32 53.2&1&1&0&0&0&0&M2Ve&GSC 08558-01964&0.0&13.0&            \\
0414&07 13 11.19&-05 11 49.9&1&1&0&0&0&0&M3Ve&GSC04823-02265&0.0&12.0&            \\
0415&07 15 09.00&-70 25 43.9&1&1&0&0&0&0&WD&WD0715-703&0.0&0.0&DA\\
0416&07 15 34.41&-06 38 54.9&1&1&0&0&0&0&starU&1RXS J071534.3-063850&0.0&0.0&            \\
0417&07 16 30.64&-17 04 24.4&1&1&0&0&0&0&starU&1RXS J071630.7-170420&0.0&0.0&            \\
0418&07 17 57.61&-60 18 21.8&1&1&0&0&0&1&starU&1RXS J071802.7-601836&0.0&0.0&            \\
0419&07 18 17.96&+06 20 04.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0420&07 20 48.64&-31 47 02.6&1&1&0&0&0&0&WD&V*IN CMa&0.0&16.1&DA\\
0421&07 23 05.24&-74 36 22.9&1&1&0&0&0&0&K U&1RXS J072304.1-743620&0.0&0.0&            \\
0422&07 23 25.99&+26 07 36.2&1&1&0&0&0&0&K U&1RXS J072326.1+260739&0.0&0.0&            \\
0423&07 23 48.40&-33 29 03.7&1&1&0&0&0&0&G1V&HD583226&0.0&0.0&double*\\
0424&07 24 40.14&-06 39 32.5&1&1&0&0&0&0&X&1RXS J072440.1-063930&0.0&0.0&            \\
0425&07 24 55.44&-63 39 15.1&1&1&0&0&0&0&F5&SAO249849&0.0&0.0&double*\\
0426&07 25 13.22&-00 25 36.3&1&1&0&0&0&0&K5&V*V789Mon&0.0&0.0&variabl\\
0427&07 28 52.64&+48 11 03.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0428&07 31 02.02&+46 00 28.3&1&1&0&0&0&0&M2V&1RXS J073101.9+460030&0.0&0.0&            \\
0429&07 31 57.14&+36 13 37.1&1&1&0&0&0&0&M3.5&V*BL Lyn&0.0&0.0&Fl*\\
0430&07 32 33.21&-56 26 36.6&1&1&0&0&0&0&G6V&GSC08559-01292&0.0&0.0&            \\
0431&07 34 37.09&+31 52 20.1&1&1&0&0&0&0&M0.5V&HD60179C&10.56&9.07&variable\\
0432&07 36 23.58&+39 26 06.7&1&1&0&0&0&0&Sy1&FBQS J0736+3926&0.0&0.0&            \\
0433&07 38 12.84&-75 06 37.9&1&1&0&0&0&0&starU&1RXS J073807.0-750625&0.0&0.0&            \\
0434&07 38 29.26&+24 00 10.8&1&1&0&0&0&0&MV:e&RE J0738+240&0.0&0.0&            \\
0435&07 38 46.39&-88 40 47.4&1&1&0&0&0&0&X&1RXS J073856.5-884049&0.0&0.0&            \\
0436&07 39 06.27&-22 09 28.8&1&1&0&0&0&0&X&1RXS J073906.4-220922&0.0&0.0&            \\
0437&07 43 06.00&-64 28 31.4&1&1&0&0&0&0&starU&1RXS J074306.1-642820&0.0&0.0&            \\
0438&07 43 11.33&+74 29 23.8&0&0&1&1&0&0&Sy1&2E1852&0.0&0.0&            \\
0439&07 44 39.65&+03 32 41.8&1&1&0&0&0&0&M4.5V&V*YZ CMi&12.73&11.12&Fl*\\
0440&07 45 08.83&-54 04 46.7&0&0&0&0&1&1&gal&ESO163-15&0.0&0.0&            \\
0441&07 45 36.64&-79 40 05.2&1&1&0&1&0&1&     &NuID&0.0&0.0&            \\
0442&07 45 57.02&-01 58 16.4&1&1&0&0&0&0&K U&1RXS J074557.1-015814&0.0&0.0&            \\
0443&07 48 04.74&+18 11 29.5&1&1&0&0&0&0&K U&1RXS J074804.6+181125&0.0&0.0&            \\
0444&07 48 57.02&+00 40 16.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0445&07 49 12.41&-76 42 03.3&1&1&0&0&0&1&MV:e&1RXS J074912.9-764202&0.0&0.0&            \\
0446&07 49 55.25&+27 21 48.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0447&07 50 47.71&-29 31 05.8&1&1&0&0&0&0&starU&1RXS J075047.7-293107&0.0&0.0&            \\
0448&07 51 08.10&+06 17 04.7&1&1&0&0&0&0&K U&1RXS J075107.8+061714&0.0&0.0&            \\
0449&07 54 09.73&-48 10 09.7&1&1&0&0&0&0&starU&1RXS J075410.0-481016&0.0&0.0&            \\
0450&07 55 56.13&+83 23 06.7&1&1&0&0&0&0&M3.5&EUVE J0755+83.3&14.78&13.09&eclbinar\\
0451&08 00 18.08&-61 09 40.2&1&1&0&0&0&0&star&Cl*NGC2516DAC647&14.31&13.06&*iC\\
0452&08 02 35.54&+57 16 27.7&1&1&0&0&0&0&F8V&V*AE Lyn&7.083&6.49&RSCVn\\
0453&08 02 48.10&-59 13 28.0&1&1&0&0&0&1&X&1RXS J080248.6-591325&0.0&0.0&            \\
0454&08 03 46.32&-56 09 08.3&1&1&0&0&0&0&starU&1RXS J080346.3-560910&0.0&0.0&            \\
0455&08 05 43.53&+11 30 39.4&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0456&08 05 57.15&-58 29 35.4&1&1&0&0&0&0&starU&1RXS J080557.9-582932&0.0&0.0&            \\
0457&08 06 36.58&-69 16 24.2&0&0&0&0&1&1&K U&                         &0.0&0.0&            \\
0458&08 07 53.81&+38 13 35.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0459&08 08 48.25&-38 38 58.1&1&1&0&0&0&0&X&1RXS J080848.1-383900&0.0&0.0&            \\
0460&08 09 17.14&-54 21 50.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0461&08 09 34.51&-72 59 04.0&1&1&0&0&0&0&WD&WD0809-728&0.0&0.0&DA\\
0462&08 13 37.42&+15 27 12.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0463&08 14 32.63&-34 11 44.5&1&1&0&0&0&0&X&1RXS J081432.5-341150&0.0&0.0&            \\
0464&08 17 27.63&-65 07 22.3&1&1&0&0&0&0&M5e&1RXS J081727.0-650718&0.0&17.2&            \\
0465&08 17 41.08&-82 43 29.3&1&1&0&0&0&1&MV:e&1RXS J081742.4-824331&0.0&0.0&            \\
0466&08 17 45.31&-41 10 34.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0467&08 20 39.09&-71 05 19.9&1&1&0&0&0&1&starU&                         &0.0&0.0&            \\
0468&08 21 01.26&-57 06 02.7&0&0&1&1&0&0&gal&MRC0819-569&0.0&17.0&            \\
0469&08 22 47.93&-57 26 58.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0470&08 24 00.88&-47 24 01.6&1&1&0&0&0&0&star&GSC 08153-03876&11.2&11.0&            \\
0471&08 26 26.77&-64 04 20.8&0&0&0&1&1&1&X&1RXS J082627.1-640421&0.0&0.0&            \\
0472&08 26 35.14&-61 03 32.8&1&1&0&0&0&0&starU&1RXS J082635.4-610331&0.0&0.0&            \\
0473&08 27 16.69&-31 40 10.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0474&08 28 32.51&-51 38 24.3&1&1&0&0&0&0&G&GSC 08162-00330&11.4&10.9&            \\
0475&08 30 16.12&+60 43 00.4&1&1&0&0&0&0&G5III&HD71369&4.192&3.362&variable\\
0476&08 30 17.44&-67 25 20.6&0&0&0&0&1&1&X&1RXS J083017.0-672520&0.0&0.0&            \\\citep{Kuerster}.
0477&08 32 58.76&-34 37 57.8&0&1&1&0&0&0&K0V&HD72688&0.0&0.0&variabl\\\citep{Kuerster}.
0478&08 33 05.09&-49 21 50.0&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0479&08 36 24.34&-54 01 07.2&1&1&0&0&0&0&G U&1RXS J083624.5-540101&0.0&0.0&            \\
0480&08 38 59.53&-53 01 21.9&1&1&0&0&0&0&F5V&CPD-52 1568&10.15&9.67&*incluster\\
0481&08 39 38.50&-53 10 11.6&0&1&0&0&1&1&star&CPD-52 1577&10.6&9.96&            \\
0482&08 40 29.96&+18 24 21.7&1&1&0&0&0&0&M6V&V*AZ Cnc&19.2&0.0&Fl*\\
0483&08 43 55.19&-52 40 50.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0484&08 44 42.40&+00 44 21.9&1&1&0&0&0&0&X&1RXS J084442.4+004419&0.0&0.0&            \\
0485&08 47 22.02&-50 00 12.8&1&1&0&0&0&1&starU&1RXS J084722.4-500009&0.0&0.0&            \\
0486&08 47 49.12&+66 12 33.2&1&1&0&0&0&0&F8&HD74425&0.0&0.0&variabl\\
0487&08 48 37.85&-13 52 55.8&1&1&0&0&0&0&K U&1RXS J08483.3-135307&0.0&0.0&            \\
0488&08 54 02.40&-30 51 35.5&1&1&0&0&0&0&K U&1RXS J085402.2-305139&0.0&0.0&            \\
0489&08 54 13.09&+39 05 40.2&1&1&0&0&0&0&star&1ES0851+39.2&16.4&16.4&cataclvar\\
0490&08 58 16.57&+19 46 50.8&1&1&0&0&0&0&M8Ve&V*EI Cnc&15.9&14.06&Fl*\\
0491&08 58 55.92&+08 28 35.6&1&1&0&0&0&0&M3.5&EUVE J0858+08.4&12.57&10.89&Fl*\\
0492&08 59 21.12&-63 27 55.8&1&1&0&0&0&0& &NuID &0.0&0.0&            \\
0493&08 59 48.33&-25 40 06.2&1&1&0&0&0&0&starU&1RXS J085948.8-254017&0.0&0.0&            \\
0494&09 00 23.46&-63 00 04.3&1&1&0&0&0&0&star&V*V474 Car&11.13&10.28&var*\\
0495&09 02 07.24&-40 33 06.6&1&1&0&0&0&0&B0Ia&V*GP Vel&7.301&6.92&HXB\\
0496&09 03 33.71&-20 35 51.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0497&09 04 07.57&-15 55 05.2&1&1&0&0&0&0&starU&1RXS J090406.8-155512&0.0&0.0&            \\
0498&09 09 56.43&+54 29 03.2&1&1&0&0&0&0&G5&V*XY UMa&10.2&9.62&RSCVn\\
0499&09 13 28.27&+36 05 42.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0500&09 15 55.78&-12 13 59.0&1&1&0&0&0&0&G5&HD79826&0.0&0.0&            \\
0501&09 16 18.35&+44 55 33.4&1&1&0&0&0&0&G5&HD79551&9.39&8.76&double*\\
0502&09 17 01.50&+19 08 22.8&1&1&0&0&0&0&K U&1RXS J091701.6+190819&0.0&0.0&            \\
0503&09 20 26.52&-55 12 25.3&0&1&0&1&1&1&LXB&4U 0919-54&0.0&0.0&            \\
0504&09 21 16.03&+39 39 55.1&1&1&0&0&0&0&K0&HD80492&7.57&6.66&            \\
0505&09 22 26.24&+40 12 15.8&1&1&0&0&0&0&K2V&HD80715&8.62&7.63&variable\\
0506&09 22 35.20&-63 17 38.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0507&09 24 55.06&+51 34 47.4&0&0&1&1&0&0&G2III&HD81025&7.142&6.368&double*\\
0508&09 25 01.46&-64 37 23.5&0&0&0&1&1&1&G0&HD309681&9.77&9.16&            \\
0509&09 25 05.73&-43 27 55.4&1&1&0&0&0&0&X&1RXS J092505.9-432752&0.0&0.0&            \\
0510&09 25 12.49&+52 17 19.0&1&1&0&0&0&0&Sy1&QSO B0921+525&16.0&0.0&            \\
0511&09 28 25.55&-64 15 03.8&1&1&0&0&0&0&starU&1RXS J092824.5-641503&0.0&0.0&            \\
0512&09 29 07.17&-24 04 55.1&1&1&0&0&0&0&star&V*MN Hya&0.0&0.0&cataclvar\\
0513&09 30 36.02&+10 36 09.9&1&1&0&0&0&0&G5&SV*ZI760&0.0&0.0&variabl\\
0514&09 30 42.18&-53 31 21.6&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0515&09 32 25.69&-11 10 59.5&1&1&0&0&0&0&K0Ve&HD82558&8.72&7.8&variable\\
0516&09 34 50.97&+31 08 28.8&1&1&0&0&0&0&starU&1RXS J093450.8+310827&0.0&0.0&            \\
0517&09 34 56.78&-78 04 15.7&1&1&0&0&0&0&M1&[K2001c]17&0.0&0.0&TT*\\
0518&09 35 31.01&-28 02 53.1&1&1&0&0&0&0&M0Ve&GSC06609-00298&0.0&12.08&            \\
0519&09 36 26.33&-18 21 01.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0520&09 36 46.00&+57 39 29.3&0&0&1&1&0&0&G U&1RXS J093646.0+573929&0.0&0.0&            \\
0521&09 36 57.30&-26 10 02.6&1&1&0&0&0&0&K U&1RXS J093657.1-261004&0.0&0.0&            \\
0522&09 38 01.21&+08 16 40.2&1&1&0&0&0&0&M3.5e&1RXS J093800.6+081640&0.0&15.4&            \\
0523&09 38 57.45&-49 03 53.5&1&1&0&0&0&0&     &NuID&7.7&7.64&            \\
0524&09 40 36.88&-56 56 16.2&1&1&0&0&0&0&starU&1RXS J094037.3-565615&0.0&0.0&            \\
0525&09 42 09.61&+33 46 41.8&1&1&0&0&0&0&starU&1RXS J094209.5+334638&0.0&0.0&            \\
0526&09 44 54.23&-12 20 47.4&1&1&0&0&0&0&M5Ve&G161-71&15.47&13.8&            \\
0527&09 44 54.33&-57 35 42.5&1&1&0&0&0&0&starU&1RXS J094454.1-573541&0.0&0.0&            \\
0528&09 45 14.19&-20 02 24.0&1&1&0&0&0&0&G U&1RXS J094516.0-200214&0.0&0.0&            \\
0529&09 46 34.08&+32 30 12.6&1&1&0&0&0&0&K U&1RXS J094633.9+323011&0.0&0.0&            \\
0530&09 49 32.84&-49 04 34.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0531&09 50 43.63&-77 40 37.8&1&1&0&0&0&0&starU&RX J0950.7-7740&0.0&0.0&            \\
0532&09 53 08.88&+14 58 46.3&0&0&1&1&0&0&star&[BTR99]J095308.1+145837&0.0&0.0&cataclvar\\
0533&09 54 31.38&-01 45 37.9&0&0&1&1&0&0&G0&BD-01 2318&10.41&9.78&            \\
0534&09 57 13.04&+57 25 14.3&1&1&1&1&0&0&G5III&HD85945&0.0&0.0&            \\
0535&09 59 19.55&+43 50 36.6&0&0&1&1&0&0&     &NuID&0.0&13.49&            \\
0536&10 00 02.39&+24 33 16.6&1&1&0&0&0&0&K0V&V*DM Leo&9.47&8.45&variable\\
0537&10 00 50.97&+31 55 55.9&1&1&0&0&0&0&M&GJ376B&0.0&0.0&            \\
0538&10 00 53.09&+24 40 20.4&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0539&10 01 14.58&-23 53 41.7&1&1&0&0&0&0&M U&1RXS J100114.3-235338&0.0&0.0&            \\
0540&10 02 11.45&-19 25 30.8&1&1&1&1&0&0&star&RE J1002-19&0.0&0.0&cataclv\\
0541&10 03 52.48&-56 11 29.8&1&1&0&0&0&1&K1&HD 87525&9.34&8.1&            \\
0542&10 04 21.31&+50 23 22.1&1&1&0&0&0&0&M3Ve&EUVE J1004.50.3&0.0&0.0&            \\
0543&10 05 22.91&+41 07 59.5&0&0&1&1&0&0&X&1RXS J100524.0+410749&0.0&0.0&            \\
0544&10 06 26.83&+60 31 01.2&0&0&1&1&0&0&X&1RXS J100626.7+603058&0.0&0.0&            \\
0545&10 07 10.13&+22 03 14.6&1&1&0&0&0&0&Sy1&RBS827&0.0&17.0&            \\
0546&10 07 24.01&-46 21 42.2&1&1&0&0&0&1&     &NuID&0.0&0.0&            \\
0547&10 07 34.55&-20 17 31.1&1&1&0&0&0&0&star&RX J1007.5-2017&0.0&18.0&cataclvar\\
0548&10 07 36.41&-85 04 41.9&1&1&0&0&0&0&G5&1AXG J100818-8505&0.0&0.0&TT*\\
0549&10 09 22.33&+58 08 25.7&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0550&10 15 34.74&+09 04 49.0&1&1&0&0&0&0&star&V*GG Leo&0.0&16.5&cataclvar\\
0551&10 16 28.62&-05 20 27.3&1&1&0&0&0&0&WD&WD1013-050&0.0&0.0&DA\\
0552&10 16 57.97&+56 32 05.5&1&1&0&0&0&0&K U&2E1013.6+5646&0.0&0.0&            \\
0553&10 18 55.82&-48 25 17.1&1&1&0&0&0&0&starU&1RXS J101856.1-482514&0.0&0.0&            \\
0554&10 19 12.52&+63 58 06.3&1&1&0&0&0&0&Sy1&Mrk141&15.2&15.2&            \\
0555&10 19 36.39&+19 52 19.3&1&1&0&0&0&0&M3.5V&V*AD Leo&10.97&9.43&Fl*\\
0556&10 21 09.71&+65 45 22.5&1&1&0&0&0&0&K U&1RXS J102109.3+654520&0.0&0.0&            \\
0557&10 21 49.59&-41 58 54.6&1&1&0&0&0&0&K U&1RXS J102149.7-415850&0.0&0.0&            \\
0558&10 23 34.68&+44 33 50.0&1&1&0&0&0&0&K U&1RXS J102149.7-415850&0.0&0.0&            \\
0559&10 25 31.33&+51 40 41.9&1&1&0&0&0&0&Sy1&Mrk142&0.0&0.0&            \\
0560&10 28 51.72&+38 57 33.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0561&10 31 18.65&+50 53 43.6&1&1&0&0&0&0&BLL&1AXG J103118+5053&0.0&0.0&            \\
0562&10 32 10.37&+53 29 44.6&1&1&0&0&0&0&WD&WD1029+537&0.0&0.0&DA\\
0563&10 34 38.82&+39 38 36.6&1&1&0&0&0&0&Sy1&PGC31297&15.6&0.0&            \\
0564&10 35 57.14&-10 32 14.7&1&1&0&0&0&0&X&1RXS J103557.2-103213&0.0&0.0&            \\
0565&10 39 36.93&+53 30 44.5&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0566&10 40 26.57&+58 27 50.3&1&1&0&0&0&0&K U&1RXS J104346.6+223006&0.0&0.0&            \\
0567&10 43 46.78&+22 30 09.2&1&1&0&0&0&0&Sy1&RBS901&0.0&17.5&            \\
0568&10 46 14.29&+52 56 02.3&1&1&0&0&0&0&star&V*EK UMa&18.0&18.0&cataclvar\\
0569&10 50 35.79&+80 12 02.4&0&0&0&0&1&1&Sy1&HS1046+8027&0.0&0.0&            \\
0570&10 51 35.49&+54 04 41.2&1&1&0&0&0&0&star&V*EK UMa&18.0&18.0&cataclvar\\
0571&10 53 41.03&+52 53 13.9&1&1&0&0&0&0&K0&V*DM UMa&10.31&9.31&RSCVn\\
0572&10 55 44.31&+60 28 13.2&1&1&0&0&0&0&G5V&GSC06643-01097&11.15&10.49&            \\
0573&10 56 04.21&-26 53 14.6&1&1&0&0&0&0&star&RBS928&0.0&0.0&            \\
0574&10 59 33.90&+23 15 50.6&1&1&0&0&0&0&star&RBS 928&0.0&0.0&\\
0575&11 00 32.69&+71 38 00.0&1&1&1&1&0&1&WD&WD 1057+719&14.95&14.68&DA\\
0576&11 04 08.94&+12 22 00.2&1&1&0&0&0&0&star&V*AN UMa&15.5&15.5&DA\\
0577&11 04 25.73&+45 03 21.2&1&1&0&0&0&0&star&V*AN UMa&15.5&15.5&cataclvar\\
0578&11 04 27.49&+38 12 37.9&1&1&0&0&0&0&bll&1A 1103+38&14.01&13.5&            \\
0579&11 04 41.02&-04 13 24.3&1&1&0&0&0&0&G5&HD96064&0.0&0.0&propmot\\
0580&11 09 13.27&-30 01 33.7&1&1&0&0&0&0&M0&CD-29 8887&12.58&11.08&TT*\\
0581&11 09 29.18&+83 05 42.4&1&1&0&0&0&1&K2&BD+83 319&11.2&9.9&cataclvar\\
0582&11 10 27.67&-03 59 47.2&1&1&0&0&0&0&G U&1RXS J111028.1-040010&0.0&0.0&            \\
0583&11 10 28.86&-37 32 04.8&1&1&0&0&0&0&M3&GSC07726-00011&0.0&0.0&Em\\
0584&11 15 01.88&-33 19 06.5&1&1&0&0&0&0&F5IV&HD97840&7.31&6.99&            \\
0585&11 15 54.54&+55 19 55.8&1&1&0&0&0&0&M0.5&GJ3653&12.63&11.22&Fl*\\
0586&11 17 10.62&+65 22 13.6&1&1&0&0&0&0&gal N&1RXS J172757.3401614&16.8&16.4&            \\
0587&11 17 15.20&+17 57 31.7&1&1&0&0&0&0&star&V*DP Leo&0.0&17.5&cataclvar\\
0588&11 20 06.51&-10 29 43.4&1&1&0&0&0&0&star&RBS969&0.0&0.0&            \\
0589&11 20 11.58&+09 51 04.7&1&1&0&0&0&0&K U&1RXS J112011.6+095105&0.0&0.0&            \\
0590&11 21 15.78&-60 37 22.7&1&1&0&0&0&0&O6.5I&V*V779Cen&0.0&0.0&HMXB\\
0591&11 21 17.06&-34 46 46.9&1&1&0&0&0&0&M1Ve&RX J1121.3-3447&0.0&0.0&            \\
0592&11 23 04.41&-79 25 09.8&0&0&0&0&1&1&K8&K2001c 42&0.0&0.0&TT*\\
0593&11 23 27.08&+45 07 18.4&1&1&0&0&0&0&M&RBS977&0.0&0.0&            \\
0594&11 25 11.35&-00 24 40.7&1&1&0&0&0&0&M2.5e&1RXS J112511.7-002437&0.0&14.3&            \\
0595&11 27 56.22&+44 34 07.7&1&1&0&0&0&0&F0&CCDM J11279+4434AB&0.0&0.0&double*\\
0596&11 29 42.38&+51 20 55.1&1&1&0&0&0&0&QSO&2MASSI J1129419+512050&0.0&0.0&            \\
0597&11 30 19.88&-59 59 09.8&1&1&0&0&0&0&starU&1RXS J113019.4-595912&0.0&0.0&            \\
0598&11 32 49.16&+12 10 24.0&1&1&0&0&0&0&G5&BD+12 2343&10.06&9.33&double\\
0599&11 33 02.37&+18 46 47.3&1&1&0&0&0&0&M4.5e&1RXS J113523.0-191321&0.0&0.0&            \\
0600&11 35 22.59&-19 13 18.0&1&1&0&0&0&0&M4.5e&1RXS J113523.0-191321&0.0&0.0&            \\
0601&11 35 31.82&+82 59 18.4&0&0&1&1&0&0&starU&1RXS J113533.7+825920&0.0&0.0&cataclvar\\
0602&11 36 27.05&+70 09 34.1&1&1&0&0&0&0&bll&QSO B1133+704&15.16&14.49&            \\
0603&11 36 29.73&+62 18 56.4&0&0&1&1&0&0&X&1RXS J113629.4+621853&0.0&0.0&            \\
0604&11 37 24.60&+47 27 54.3&1&1&1&1&0&0&K4V&CCDM J11374+4728AB&0.0&0.0&double*\\
0605&11 39 13.85&+33 55 54.1&1&1&0&0&0&0&Sy1&MCG+06-26-012&15.4&16.0&            \\
0606&11 39 23.05&-08 32 40.9&1&1&0&0&0&0&star&RBS1013&0.0&0.0&            \\
0607&11 41 42.25&-02 32 50.6&1&1&0&0&0&0&K U&1RXS J114142.4-023248&0.0&0.0&            \\
0608&11 44 03.15&+05 48 15.0&1&1&0&0&0&0&K U&1RXS J114402.8+054754&0.0&0.0&            \\
0609&11 47 37.99&+05 01 16.9&1&1&0&0&0&0&MVe&BTR99 J114737.6+050110&0.0&0.0&            \\
0610&11 48 02.95&+51 16 13.7&0&0&1&1&0&0&M U&1RXS J114802.7+511611&0.0&0.0&            \\
0611&11 49 55.45&+28 45 06.4&1&1&1&1&0&0&star&V*EU UMa&0.0&0.0&cataclvar\\
0612&11 51 08.25&-13 11 00.4&1&1&0&0&0&0&X&1RXS J115108.3-131058&0.0&0.0&            \\
0613&11 54 39.93&-04 18 59.5&1&1&0&0&0&0&X&1RXS J115440.0-041827&0.0&0.0&            \\
0614&11 56 51.55&+08 27 24.9&1&1&0&0&0&0&K U&1RXS J115651.8+082726&0.0&0.0&            \\
0615&11 58 27.38&-77 54 30.9&1&1&0&0&0&0&K2&V*DW Cha&12.1&10.75&variable*\\
0616&11 58 29.96&+25 14 50.2&1&1&0&0&0&0&X&1RXS J115830.5+251451&0.0&0.0&            \\
0617&11 59 28.58&-52 47 14.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0618&12 00 55.93&+26 15 15.0&1&1&0&0&0&0&Sy1&VV96 J120056.7+261513&0.0&0.0&            \\
0619&12 03 28.53&+02 49 06.4&1&1&0&0&0&0&X&RX J1203.4+0249&0.0&0.0&            \\
0620&12 06 56.88&+70 07 55.0&1&1&0&0&0&0&MVe&BTR99 J120655.2+700749&0.0&11.4&            \\
0621&12 07 39.81&-79 52 54.5&1&1&0&0&0&0&M4&RX J1207.7-7953&0.0&0.0&Ttauri\\
0622&12 12 11.41&+48 49 01.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0623&12 12 49.02&-62 30 25.5&1&1&0&0&0&0&starU&1RXS J121248.7-623027&0.0&0.0&            \\
0624&12 15 11.55&+87 41 55.1&1&1&0&0&0&0&F2V&V*IY UMi&6.57&6.28&Pulsar\\
0625&12 16 16.19&-50 55 20.8&1&1&0&0&0&0&X&1RXS J121616.2-505522&0.0&0.0&            \\
0626&12 16 28.24&-50 08 27.1&1&1&0&0&0&0&G3V&HD106725&0.0&0.0&double*\\
0627&12 17 30.22&+69 15 26.1&0&0&1&1&0&0&K5&V*VV Dra&10.3&8.27&variable*\\
0628&12 18 22.58&+38 50 46.8&1&1&0&0&0&0&Sy1&ATZ98 D100&0.0&0.0&            \\
0629&12 18 26.51&+29 48 49.0&1&1&0&0&0&0&Sy1&NGC4253&0.0&0.0&            \\
0630&12 20 27.86&+12 27 06.1&1&1&0&0&0&0&X&2E1217.9+1243&0.0&0.0&            \\
0631&12 23 12.25&+37 06 52.6&1&1&0&0&0&0&QSO&VV96 J122311.2+370702&18.6&18.6&            \\
0632&12 23 14.86&-55 40 19.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0633&12 28 35.18&-49 48 14.3&0&0&1&1&0&0&starU&1RXS J122835.4-494822&0.0&0.0&            \\
0634&12 29 27.10&+22 59 44.9&1&1&0&0&0&0&M4&GJ3730&0.0&0.0&Fl*\\
0635&12 29 45.46&+07 59 22.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0636&12 32 41.17&+23 47 51.0&1&1&0&0&0&0&star&Cl*Melotte111AV2098&10.92&10.21&            \\
0637&12 33 18.89&+09 01 07.7&1&1&0&0&0&0&M7&GJ473B&0.0&0.0&double*\\
0638&12 35 33.93&+24 39 13.9&1&1&0&0&0&0&M U&1RXS J123533.9+243915&0.0&0.0&            \\
0639&12 36 47.88&-50 20 09.2&1&1&0&0&0&0&X&1RXS J123647.7-502012&0.0&0.0&            \\
0640&12 38 58.52&+58 44 18.8&0&0&1&1&0&0&F U&1RXS J123858.2+584417&0.0&0.0&            \\
0641&12 39 56.48&+70 46 06.6&0&0&1&1&0&0&X&1RXS J123954.2+704554&0.0&0.0&            \\
0642&12 40 09.92&+37 21 54.1&1&1&0&0&0&0&K U&1RXS J124010.6+372154&0.0&0.0&            \\
0643&12 42 38.72&+15 29 25.5&1&1&0&0&0&0&QSO&RX J1242.6+1529&0.0&0.0&            \\
0644&12 42 49.75&+41 53 53.8&1&1&0&0&0&0&M&BPS BS17141-0040&14.1&0.0&PM*\\
0645&12 44 15.29&-69 02 21.0&1&1&0&0&0&0&starU&1RXS J124413.8-690218&0.0&0.0&            \\
0646&12 46 25.63&+23 27 39.7&1&1&0&0&0&0&X&1RXS J124625.6+232741&0.0&0.0&            \\
0647&12 48 07.85&-44 39 10.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0648&12 48 34.11&+49 33 55.5&1&1&0&0&0&0&M5e&RBS1159&13.5&0.0&            \\
0649&12 50 06.15&-16 54 53.5&1&1&0&0&0&0&star&RBS1166&0.0&0.0&            \\
0650&12 51 07.30&-52 53 05.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0651&12 51 46.64&+22 32 37.7&1&1&0&0&0&0&M0&BD+23 2508&11.8&10.5&            \\
0652&12 52 14.75&-55 53 40.9&1&1&0&0&0&0&starU&1RXS J125214.6-555344&0.0&0.0&            \\
0653&12 55 11.17&-04 24 19.1&1&1&0&0&0&0&gal N&1RXS J125511.1-042421&0.0&0.0&            \\
0654&12 55 22.90&+70 09 56.7&1&1&0&0&0&0&X&1RXS J125520.5+701012&0.0&0.0&            \\
0655&12 56 09.22&-69 26 53.1&1&1&0&0&0&0&K U&2E1252.9-6910&0.0&0.0&            \\
0656&12 57 39.97&+35 13 31.3&1&1&0&0&0&0&M0.5&V*BF CVn&12.2&10.5&Fl*\\
0657&12 59 27.32&-04 10 59.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0658&12 59 35.06&-68 08 09.4&1&1&0&0&0&0&star&V*FR Mus&0.0&0.0&variabl\\
0659&13 00 47.34&+12 22 27.9&1&1&0&0&0&0&M0.5&V*DT Vir&11.17&9.72&Fl*\\
0660&13 04 51.11&+24 54 42.5&1&1&0&0&0&0&QSO&FBQS J1304+2454&0.0&0.0&            \\
0661&13 05 40.79&+37 40 14.9&1&1&0&0&0&0&X&1RXS J130541.5+374012&0.0&0.0&            \\
0662&13 07 53.37&+53 51 33.7&1&1&0&0&0&0&star&V*EV UMa&0.0&17.0&cataclvar\\
0663&13 08 57.49&+26 12 00.7&1&1&0&0&0&0&X&1RXS J130855.5+261229&0.0&0.0&            \\
0664&13 09 15.44&-01 36 57.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0665&13 12 31.52&-32 28 45.9&1&1&0&0&0&0&M U&1RXS J131231.3-322847&0.0&0.0&            \\
0666&13 13 17.20&-32 59 10.6&1&1&0&0&0&0&star&RX J1313.2-3259&0.0&0.0&cataclvar\\
0667&13 15 49.18&+42 01 54.0&0&0&1&1&0&0&     &NuID&11.6&10.33&\\
0668&13 16 21.84&+29 05 55.3&1&1&0&0&0&0&WD&EGGR98&12.52&12.66&DA\\
0669&13 17 03.52&-02 15 35.0&1&1&0&0&0&0&Sy1&IC4218&14.4&0.0&            \\
0670&13 19 56.86&+52 35 31.1&1&1&1&1&0&0&sy1&CWH99 J131957.0+523534&0.0&0.0&            \\
0671&13 21 41.77&+02 05 23.0&1&1&0&0&0&0&A2V&HD116160&5.735&5.69&            \\
0672&13 26 30.57&+79 28 49.9&0&0&1&1&0&0&agn&EXO1326.1+7944&0.0&17.8&            \\
0673&13 29 58.64&+10 22 55.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0674&13 32 38.72&-10 28 31.6&1&1&0&0&0&0&Sy1&MCG-02-35-001&15.82&0.0&            \\
0675&13 33 43.17&-64 56 54.9&1&1&0&0&0&0&starU&1RXS J133342.5-645659&0.0&0.0&            \\
0676&13 34 43.67&-08 20 32.6&1&1&0&0&0&0&K5Ve&V*EQ Vir&10.51&9.31&Fl*\\
0677&13 34 50.89&+37 46 15.0&1&1&0&0&0&0&M&1RXS J133451.1+374616&0.0&13.83&            \\
0678&13 38 24.95&-25 16 32.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0679&13 41 46.73&+58 15 09.8&0&0&0&0&1&1&M8&StM187&13.5&0.0&            \\
0680&13 45 03.49&+40 47 43.1&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0681&13 45 39.08&+79 23 31.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0682&13 46 07.37&+42 54 02.2&1&1&0&0&0&0&gal N&1RXS J134607.6+425404&0.0&0.0&            \\
0683&13 47 43.25&-32 25 37.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0684&13 47 49.13&+58 21 05.8&1&1&0&0&0&0&QSO&VV96 J134750.0+582107&16.7&16.7&            \\
0685&13 53 04.93&+69 18 33.9&1&1&0&0&0&0&Sy1&QSO B1351+695&0.0&0.0&            \\
0686&14 00 06.54&+40 53 37.9&1&1&0&0&0&0&X&1RXS J140006.5+405340&0.0&0.0&            \\
0687&14 02 26.59&+05 41 03.9&1&1&0&0&0&0&star&RBS1339&0.0&13.26&            \\
0688&14 02 47.36&-24 31 48.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0689&14 05 19.72&+02 00 09.5&1&1&0&0&0&0&star&RBS1345&0.0&0.0&            \\
0690&14 05 57.92&+60 12 52.2&1&1&0&0&0&0&X&1RXS J140559.3+601249&0.0&0.0&            \\
0691&14 06 40.53&-05 43 06.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0692&14 06 53.54&+27 26 13.4&1&1&0&0&0&0&K U&1RXS J140653.3+272609&0.0&0.0&            \\
0693&14 10 45.71&+46 58 00.3&1&1&0&0&0&0&QSO N&1RXS J141045.5+465805&0.0&0.0&            \\
0694&14 12 20.48&-01 42 05.7&1&1&0&0&0&0&K U&1RXS J1411220.6-014205&0.0&0.0&            \\
0695&14 13 59.51&+71 18 18.7&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0696&14 15 13.00&+57 55 59.1&0&0&0&0&1&1&rad&WN1413+5809&0.0&0.0&            \\
0697&14 15 44.50&-61 42 10.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0698&14 17 02.74&+50 59 43.1&1&1&0&0&0&1&G5&HD125307&0.0&0.0&            \\
0699&14 21 17.38&-05 49 15.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0700&14 21 29.25&+47 47 21.4&0&0&0&1&1&1&Sy1&QSO B1419+480&15.0&15.4&            \\
0701&14 22 29.76&-35 32 25.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0702&14 23 34.61&+48 25 53.6&1&1&0&1&0&0&K U&2E 1421.6+4840&0.0&0.0&            \\
0703&14 23 42.22&-15 15 47.0&1&1&0&0&0&0&K U&1RXS J142342.3-151550&0.0&0.0&            \\
0704&14 26 35.04&+15 32 33.8&1&1&0&0&0&0&star&EM*StHA106&0.0&0.0&EM\\
0705&14 27 50.16&+38 06 28.6&1&1&0&0&0&0&QSO N&1RXS J142749.9+380627&0.0&0.0&            \\
0706&14 27 55.11&+63 54 53.7&1&1&0&0&0&0&K U&1RXS J142754.8+635450&0.0&0.0&            \\
0707&14 29 44.50&+59 14 36.6&1&1&0&0&0&0&K U&1RXS J142945.0+591447&0.0&0.0&            \\
0708&14 29 47.87&-62 41 00.4&1&1&0&0&0&0&M5.5V&V*V645Cen&13.02&11.05&Fl*\\
0709&14 31 18.29&+11 08 49.8&1&1&0&0&0&0&X&RX J1431.2+1108&0.0&0.0& \\
0710&14 32 13.46&+45 36 23.4&1&1&0&0&0&0&K2&BD+46 1968&11.2&10.19&            \\
0711&14 32 13.51&+76 44 00.9&0&0&1&1&0&0&rad N&                         &0.0&0.0&            \\
0712&14 32 30.10&+50 49 41.3&0&0&1&1&0&0&G5&V*EF Boo&9.91&9.45&eclbin*\\
0713&14 35 05.88&+49 54 20.4&0&1&1&1&0&1&K U&1RXS J143505.9+495412&0.0&0.0&            \\
0714&14 35 11.54&+36 04 48.1&1&1&0&0&0&0&QSO N&1RXS J143511.7+360445&0.0&0.0&            \\
0715&14 35 11.81&+17 16 00.5&1&1&0&0&0&0&K U&1RXS J143511.8+171558&0.0&0.0&            \\
0716&14 35 27.92&+55 08 06.9&0&1&0&0&1&1&     &NuID&0.0&0.0&            \\
0717&14 36 22.04&+58 47 46.6&1&1&0&0&0&0&Sy1&UGC9412&0.0&0.0&            \\
0718&14 36 36.60&+56 41 21.8&1&1&0&0&0&0&G0&HD128729&0.0&0.0&            \\
0719&14 37 29.84&+41 28 45.5&1&1&0&0&0&0&M U&1RXS J143729.6+412842&0.0&0.0&            \\
0720&14 37 48.40&-49 28 34.8&1&1&0&0&0&0&X&1RXS J143748.2-492838&0.0&0.0&            \\
0721&14 38 21.01&+41 56 40.8&0&0&1&1&0&0&X&1RXS J143820.8+415645&0.0&0.0&            \\
0722&14 38 36.59&+54 51 11.5&0&0&0&0&1&1&F2&HD129079&7.84&7.46&            \\
0723&14 39 01.57&+64 16 46.0&1&1&0&0&0&0&F8&V*EK Dra&0.0&0.0&variable*\\
0724&14 41 06.63&-43 57 12.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0725&14 41 35.40&-47 00 36.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0726&14 42 07.69&+35 26 31.1&1&1&1&1&0&0&Sy1&[VV96]J144207.5+352623&0.0&14.58&            \\
0727&14 42 24.00&+66 03 37.1&1&1&0&0&0&0&M3&AC+66 4437&12.6&11.7&propmotion*\\
0728&14 45 30.33&+42 23 07.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0729&14 46 03.86&-02 53 21.2&1&1&0&0&0&0&M U&1RXS J144603.6-025326&0.0&0.0&            \\
0730&14 47 01.16&+11 45 37.9&1&1&0&0&0&0&agn&RBS1428&0.0&0.0&            \\
0731&14 47 12.85&+57 02 02.4&1&1&0&0&0&0&M&RX J1447.2+5702&0.0&13.97&            \\
0732&14 48 09.81&-36 47 09.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0733&14 50 11.23&+65 59 44.7&1&1&0&0&0&0&X&1RXS J145010.6+655944&0.0&0.0&            \\
0734&14 50 46.83&-43 05 08.3&1&1&0&0&0&0&starU&1RXS J145046.9-430511&0.0&0.0&            \\
0735&14 51 29.80&+65 11 10.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0736&14 51 55.56&+60 46 14.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0737&14 52 15.45&+40 49 05.1&1&1&0&0&0&0&K U&1RXS J145215.3+404901&0.0&0.0&            \\
0738&14 53 25.94&+57 22 33.3&1&1&0&0&0&0&X&1RXS J145326.2+572235&0.0&0.0&            \\
0739&14 54 54.24&-36 26 00.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0740&14 57 08.09&+35 29 30.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0741&15 00 17.96&+10 44 25.9&1&1&0&0&0&0&X&1RXS J150017.7+104424&0.0&0.0&            \\
0742&15 00 20.99&+74 58 36.7&0&0&1&1&0&0&WD&FBS1500+752&0.0&0.0&            \\
0743&15 00 43.93&+68 22 35.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0744&15 01 18.39&+54 55 07.9&0&0&1&1&1&1&X&RX J1501.2+5455&0.0&0.0&            \\
0745&15 01 42.91&-41 58 02.0&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0746&15 02 16.72&+32 57 44.2&0&0&1&1&0&0&X&1RXS J150219.2+325810&0.0&0.0&            \\
0747&15 02 58.70&+65 46 55.6&0&0&1&1&0&0&G0&HD133826&7.8&7.26&            \\
0748&15 03 47.95&+47 39 24.9&1&1&0&0&0&0&G2&*44BooB&0.0&0.0&specbin\\
0749&15 04 06.77&+48 59 00.7&1&1&0&1&0&0&K U&1RXS J150406.7+485856&0.0&0.0&            \\
0750&15 05 06.57&-47 03 02.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0751&15 06 18.12&-75 02 01.1&1&1&0&0&0&0&X&1RXS J150618.6-750157&0.0&0.0&            \\
0752&15 06 30.79&-31 14 58.0&1&1&0&0&0&0&K U&1RXS J150630.8-311502&0.0&0.0&            \\
0753&15 07 49.90&+63 07 01.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0754&15 07 52.91&+51 51 20.5&0&0&0&0&1&1&gal N&1RXS J150752.3+515116&0.0&0.0&            \\
0755&15 07 57.77&+76 12 15.1&1&1&0&0&0&0&G5&HD 135363&9.7&9.2&            \\
0756&15 08 53.16&+49 34 18.1&1&1&0&0&0&1&     &NuID&0.0&0.0&            \\
0757&15 09 07.06&+59 04 21.9&1&1&0&0&0&0&M7&1RX J1509.0+5904&0.0&0.0&            \\
0758&15 11 32.63&+29 06 43.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0759&15 12 23.15&-75 15 18.9&1&1&0&0&0&0&G8/Ko&HD133813&0.0&0.0&variabl\\
0760&15 13 02.85&+51 01 33.9&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0761&15 14 46.15&+58 17 49.2&0&0&1&1&0&0&X&1RXS J151446.4+581749&0.0&0.0&            \\
0762&15 15 07.35&-44 38 24.4&1&1&0&0&0&0&M0&KWS97TTS19&0.0&13.64&TT*\\
0763&15 16 58.62&+52 11 46.3&1&1&0&0&0&1&K U&1RXS J151659.2+521142&0.0&0.0&            \\
0764&15 19 26.18&+43 39 22.7&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0765&15 21 53.15&+59 40 23.7&0&0&1&1&0&0&gal N&1RXS J152153.4+594025&0.0&0.0&            \\
0766&15 22 17.30&+16 48 34.8&0&0&1&1&0&0&Sy1&RBS1490&0.0&0.0&            \\
0767&15 22 18.10&+54 10 57.1&0&0&0&1&1&1& &                         &0.0&0.0&            \\
0768&15 22 28.40&+55 16 19.2&0&0&0&1&1&1&G0&CCDM J15225+5516&9.9&9.24&double*\\
0769&15 23 47.59&+54 17 23.0&0&0&0&1&1&1& &                         &0.0&0.0&            \\
0770&15 23 53.67&+56 09 22.3&1&1&0&0&0&1&     &NuID&0.0&0.0&            \\
0771&15 24 30.92&-13 22 20.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0772&15 25 24.88&+10 11 22.2&1&1&0&0&0&0&QSO N&1RXS J152525.2+101126&0.0&0.0&            \\
0773&15 27 57.10&+65 15 30.7&1&1&0&0&0&0&K U&1RXS J152757.4+651533&0.0&0.0&            \\
0774&15 29 07.71&+56 16 06.9&0&0&0&1&1&1&Sy1&VV96 J152907.4+561607&15.8&15.8&            \\
0775&15 29 18.01&+52 52 16.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0776&15 31 00.25&-18 47 58.1&1&1&0&0&0&0&starU&1RXS J153100.2-184801&0.0&0.0&            \\
0777&15 31 05.80&-40 34 37.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0778&15 33 49.36&+63 54 35.6&1&1&0&1&0&0&A5&HD139319&0.0&0.0&eclipbi\\
0779&15 34 07.19&+64 47 16.3&0&0&1&1&0&0&X&1RXS J153407.7+644718&0.0&0.0&            \\
0780&15 35 22.70&+60 05 12.4&1&1&0&0&0&0&K3V&HD139477&0.0&0.0&propmot\\
0781&15 36 28.76&-56 36 16.1&1&1&0&0&0&0&starU&1RXS J153629.1-563613&0.0&0.0&            \\
0782&15 37 04.30&+37 48 34.4&1&1&0&0&0&0&K U&1RXS J153704.2+374830&0.0&0.0&            \\
0783&15 39 44.25&+27 51 14.2&1&1&0&0&0&0&K U&1RXS J153944.2+275113&0.0&0.0&            \\
0784&15 44 40.36&-42 09 19.7&1&1&0&0&0&0&starU&1RXS J154440.2-420919&0.0&0.0&            \\
0785&15 45 32.71&+42 05 00.5&1&1&0&1&1&1&starU&1RXS J154532.3+420500&0.0&13.87&            \\
0786&15 45 47.65&-30 20 58.4&1&1&0&0&0&0&K2V&V*KW Lup&10.41&9.37&TT*\\
0787&15 45 52.59&-42 22 24.2&1&1&0&0&0&0&K1&CD-41 10274&11.5&10.6&TT*\\
0788&15 46 52.00&+47 45 45.7&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0789&15 47 32.45&+10 24 49.2&1&1&0&0&0&0&Sy1&RBS1529&0.0&16.2&            \\
0790&15 47 43.28&+61 49 11.4&1&1&0&0&0&0&star&GSC 04182-00599 &0.0&0.0&            \\
0791&15 47 54.29&-62 34 11.2&1&1&0&0&0&0&LXB&4U1543-62&0.0&0.0&            \\
0792&15 48 38.74&-59 20 17.0&1&1&0&0&0&0&starU&1RXS J154839.2-592013&0.0&0.0&            \\
0793&15 48 43.12&+60 35 56.7&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0794&15 49 49.88&+47 28 33.7&0&0&1&1&0&1&G5&HD141970&9.28&8.58&            \\
0795&15 49 54.57&+58 26 13.4&0&0&0&0&1&1&X&1RXS J154954.3+582610&0.0&0.0&            \\
0796&15 53 12.59&+52 06 46.9&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0797&15 54 04.86&+61 56 45.7&1&1&0&0&0&0&X&1RXS J155405.3+615645&0.0&0.0&            \\
0798&15 54 27.08&+65 44 45.8&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0799&15 55 32.25&+35 12 09.0&1&1&0&0&0&0&M4.5&G180-11&15.6&13.68&Fl*\\
0800&15 55 47.99&+68 40 13.8&1&1&0&0&0&0&MV:e&RE J155557+683918&0.0&0.0&            \\
0801&15 57 33.90&-48 34 59.8&1&1&0&0&0&0&starU&1RXS J155734.0-483457&0.0&0.0&            \\
0802&15 57 54.62&+60 10 19.5&0&0&0&0&1&1&K5&StKM1-1295&0.0&11.4&            \\
0803&15 58 29.47&+27 17 00.4&1&1&0&0&0&0&Sy1&1E1556+27.4&0.0&0.0&            \\
0804&16 00 31.30&+36 33 32.5&1&1&0&0&0&0&M U&1RXS J160031.3+363335&0.0&0.0&            \\
0805&16 00 49.45&+46 47 06.9&1&1&0&0&0&1&K U&1RXS J160048.9+464707&0.0&0.0&            \\
0806&16 02 54.87&-20 22 39.8&1&1&0&0&0&0&K7&[PZ99]J160253.9-202248&0.0&0.0&premain\\
0807&16 03 35.88&-22 46 01.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0808&16 04 03.21&-21 55 42.1&1&1&0&0&0&0&K0V&HD143937&0.0&0.0&variabl\\
0809&16 04 38.95&+70 22 12.3&1&1&0&0&0&0&K U&1RXS J160438.3+702212&0.0&0.0&            \\
0810&16 06 33.49&-20 36 29.5&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0811&16 07 14.39&+34 01 24.5&1&1&0&0&0&0&star&RBS1560&0.0&0.0&            \\
0812&16 08 05.05&-24 55 39.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0813&16 13 01.55&+37 16 58.2&0&0&0&1&1&1&Sy1&MCG+06-36-003&15.5&0.0&            \\
0814&16 13 51.07&+37 42 46.2&0&0&0&0&1&1&QSO&VV96J161351.4+374259&0.0&18.5&            \\
0815&16 14 09.76&-14 21 44.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0816&16 14 15.40&+54 42 47.8&1&1&0&0&0&0&X&1RXS J161415.1+544246&0.0&0.0&            \\
0817&16 14 41.05&+33 51 29.7&1&1&0&0&0&0&G0Ve&V*TZ CIB&6.15&5.64&RSCVn\\
0818&16 17 06.82&+41 06 35.2&0&0&1&1&0&0&bll&B3 1615+412&0.0&18.3&            \\
0819&16 18 03.39&-43 07 54.5&1&1&0&0&0&0&M4&RX J1618.0-4307&0.0&0.0&            \\
0820&16 18 11.37&-29 11 12.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0821&16 18 38.43&-35 24 34.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0822&16 18 52.44&+59 59 29.7&0&0&1&1&0&0&X&1RXS J161852.0+595929&0.0&0.0&            \\
0823&16 19 48.36&+65 16 14.7&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0824&16 19 55.45&+39 42 25.8&1&1&0&1&0&1&F3IV&HD147365&0.0&0.0&double*\\
0825&16 22 29.84&+40 06 35.9&0&0&1&1&0&0&QSO&RGB J1622+401&0.0&0.0&            \\
0826&16 23 47.95&+41 04 37.7&1&1&0&0&0&0&Sy1&Mrk699&0.0&0.0&            \\
0827&16 24 02.50&-29 10 45.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0828&16 25 33.81&+83 59 41.1&1&1&0&1&0&1&K0&BD+84 365&10.1&8.95&            \\
0829&16 26 00.19&+37 56 35.1&1&1&0&0&0&0&Sy1&RBS1586&0.0&0.0&            \\
0830&16 29 10.59&+78 04 42.1&0&1&1&1&0&0&WD&1ES 1631+78.1&0.0&13.03&double*\\
0831&16 31 02.47&+73 03 35.2&1&1&0&0&0&0&star&[ATZ98]E030&15.7&13.9&            \\
0832&16 31 40.48&+58 38 04.1&1&1&0&0&0&1&X&1RXS J163140.1+583801&0.0&0.0&            \\
0833&16 31 52.79&+34 53 19.1&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0834&16 32 24.74&-50 32 30.7&1&1&0&0&0&0&starU&1RXS J163224.7-503228&0.0&0.0&            \\
0835&16 32 29.59&+58 51 03.4&1&1&0&0&0&0&starU&1RXS J163228.4+585104&0.0&0.0&            \\
0836&16 32 52.17&+03 14 27.9&1&1&0&0&0&0&K0&HD149162&0.0&0.0&            \\
0837&16 33 06.96&+41 57 38.8&0&1&0&0&1&1&Sy2&BFE95 218&0.0&0.0&            \\
0838&16 33 23.17&+47 18 50.2&1&1&0&0&0&0&Sy1&[BFE95]219&0.0&0.0&            \\
0839&16 33 38.35&+42 07 00.0&1&1&0&0&0&0&X&1RXS J163332.0+420616&0.0&0.0&            \\
0840&16 35 23.48&+54 53 08.2&1&1&0&0&0&1&     &NuID&0.0&0.0&            \\
0841&16 35 27.57&+35 00 55.8&1&1&0&0&0&0&M4&GJ3966&0.0&12.95&Fl*\\
0842&16 36 07.79&-35 43 56.0&1&1&0&0&0&0&starU&1RXS J163607.8-354353&0.0&0.0&            \\
0843&16 38 00.91&+56 01 01.3&0&1&0&0&1&1&K1III&HD150449&0.0&0.0&            \\
0844&16 39 47.78&-39 20 24.2&1&1&0&0&0&0&M0Ve&GSC07854-02093&0.0&13.29&            \\
0845&16 40 20.75&+67 36 09.8&1&1&0&0&0&0&M5.5&G 240-23&17.6&15.65&flare*\\
0846&16 43 27.32&+82 01 12.0&0&1&1&1&0&1&rad&[MKO97]NGC 6251 18 &0.0&0.0&RRLyr\\
0847&16 43 28.73&+75 21 54.8&1&1&0&0&0&0&rad&7C 1645+7526 &0.0&0.0&            \\
0848&16 45 46.23&+59 57 35.1&0&0&1&1&0&0&X&D98 17&0.0&0.0&            \\
0849&16 46 10.33&-11 24 08.0&1&1&0&0&0&0&Sy1&H1643-113&0.0&0.0&            \\
0850&16 50 20.22&+40 37 25.9&0&0&0&0&1&1&WD&WD1648+407&0.0&14.5&            \\
0851&16 50 27.21&+27 28 08.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0852&16 52 40.15&+44 16 36.5&0&0&1&1&0&0&Sy1&BFE95 224&16.9&0.0&            \\
0853&16 53 48.27&+53 41 01.2&0&0&0&0&1&1& &                         &0.0&0.0&            \\
0854&16 54 08.51&-41 49 36.0&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0855&16 55 29.42&-08 20 08.3&1&1&0&0&0&0&M3Ve&HD152751&10.62&9.04&Fl*\\
0856&16 56 00.74&+65 08 06.3&0&0&1&1&0&1&F6Vva&*19Dra&0.0&0.0&            \\
0857&16 56 09.86&-03 40 26.3&1&1&0&0&0&0&G U&JVH96NGC62541&0.0&0.0&            \\
0858&16 56 18.02&+52 41 50.7&1&1&0&1&0&0&A0V&HD153345&7.11&7.16&eclbinary\\
0859&16 56 21.99&+54 26 47.2&0&0&1&1&0&1& &                         &0.0&0.0&            \\
0860&16 56 48.45&-39 06 05.2&1&1&0&0&0&0&M3Ve&V*V914Sco&0.0&0.0&variabl\\
0861&16 57 05.41&-04 20 55.8&1&1&0&0&0&0&M3.5&1E1654.4-0415&13.92&12.33&Fl*\\
0862&16 57 49.85&+35 20 22.2&1&1&1&1&0&1&WD&X Her X-1&13.0&13.0&Cepheid\\
0863&16 58 19.01&+33 34 07.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0864&16 58 45.97&+50 41 16.3&1&1&0&0&0&0&X&1RXS J165845.9+504113&0.0&0.0&            \\
0865&16 59 04.53&+38 22 51.4&1&1&0&0&0&0&starU&1RXS J165904.6+382254&0.0&0.0&            \\
0866&16 59 09.47&+20 58 02.9&1&1&0&0&0&0&star&RBS1615&0.0&0.0&            \\
0867&17 00 33.46&+56 19 47.7&0&0&0&1&1&1&Sy1&BFE95 226&17.5&0.0&            \\
0868&17 02 31.16&+32 47 20.6&0&0&0&1&1&1&Sy1&VV96 J170231.0+324717&15.9&15.9&            \\
0869&17 02 32.81&+33 30 48.4&0&0&0&0&1&1&     &NuID&0.0&0.0&            \\
0870&17 03 03.01&+32 03 17.5&1&1&0&0&0&0&F8&BD+32 2836&12.2&11.6&            \\
0871&17 04 48.36&+71 38 14.6&0&0&1&1&0&0&bll&ATZ98E089&16.54&16.17&            \\
0872&17 05 14.61&+75 30 20.6&1&1&0&0&0&0&F5&BD+75 615&9.03&8.62&            \\
0873&17 05 26.32&+19 47 20.2&0&0&1&1&0&0&X&1RXS J170527.3+194726&0.0&0.0&            \\
0874&17 06 24.18&+73 29 30.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0875&17 06 56.65&+06 47 50.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0876&17 07 12.36&+41 36 50.0&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0877&17 08 24.09&+40 23 35.3&0&1&0&0&1&1&rad&MITG J1708+4024&0.0&0.0&            \\
0878&17 08 38.81&-13 05 20.7&1&1&0&0&0&0&starU&1RXS J170838.8-130517&0.0&0.0&            \\
0879&17 09 17.73&+61 53 28.9&0&1&0&0&1&1&star&GSC 04198-00010 &0.0&0.0&            \\
0880&17 10 17.81&+63 21 35.1&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
0881&17 10 57.80&-26 29 41.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0882&17 12 15.27&+44 03 03.8&0&0&0&1&1&1&     &NuID&0.0&0.0&            \\
0883&17 12 26.96&+35 52 51.5&0&0&0&0&1&1&Sy1&MCG+06-38-005&15.1&0.0&            \\
0884&17 13 04.47&+35 23 31.3&1&1&0&0&0&1&bll&FBQS J1713+3523&0.0&0.0&            \\
0885&17 17 34.62&+10 24 54.4&1&1&0&0&0&0&G5&V*V2369Oph&9.15&8.47&variable\\
0886&17 18 19.79&+67 54 29.5&1&1&0&0&0&0&K U&1RXS J171820.4+675432&0.0&0.0&            \\
0887&17 19 53.26&+26 29 54.6&1&1&0&0&0&0&M4.5&V*V639Her&0.0&0.0&Fl*\\
0888&17 20 01.35&+35 41 09.3&1&1&0&0&0&0&F8&BD+35 2953&9.68&9.15&            \\
0889&17 21 15.18&+31 15 14.3&0&0&1&1&0&0&F8&HD157329&7.431&6.91&            \\
0890&17 22 39.74&+30 52 49.3&1&1&0&0&0&0&Sy1&QSO B1720+309&15.3&0.0&            \\
0891&17 23 19.35&+63 33 26.3&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0892&17 24 05.60&+41 13 58.1&1&1&0&0&0&0&star&V*V1007 Her&0.0&0.0&cataclvar\\
0893&17 24 17.12&+69 56 47.5&0&0&1&1&0&0&X&RX J1724.2+6957&5.37&4.89&specbin*\\
0894&17 24 40.44&+64 40 55.5&0&0&1&1&0&0&star&GSC04206-01161&10.76&10.08&            \\
0895&17 27 28.77&+13 25 59.8&1&1&0&0&0&0&X&1RXS J172728.8+132601&0.0&0.0&            \\
0896&17 27 57.08&-40 16 17.5&1&1&0&0&0&0&starU&1RXS J172757.3401614&0.0&0.0&            \\
0897&17 28 39.35&+59 02 01.5&1&1&0&1&0&1&G0&V*GR Dra&8.84&8.26&pulsating*\\
0898&17 30 06.83&-38 03 35.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0899&17 30 35.82&-21 32 26.6&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0900&17 32 16.51&+48 47 52.7&1&1&1&1&0&0&K U&1RXS J173216.5+484754&0.0&0.0&            \\
0901&17 32 40.94&+74 13 39.9&1&1&0&1&0&0&K0III&V*DR Dra&7.67&6.64&RSCVn\\
0902&17 35 46.88&-30 29 00.4&1&1&0&0&0&0&LXB&GPS1733-304&0.0&0.0&            \\
0903&17 37 46.29&-13 14 50.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0904&17 37 55.10&-42 34 07.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0905&17 38 05.43&+65 09 34.3&1&1&0&1&0&0&M U&                         &0.0&0.0&            \\
0906&17 38 39.76&+61 14 09.4&1&1&0&1&0&1&K7&AC+6127026&0.0&0.0&Fl*\\
0907&17 38 42.05&+70 37 08.8&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0908&17 39 56.05&+65 00 08.5&0&1&0&1&1&1&K0&HD 161284&9.33&8.4&            \\
0909&17 40 14.84&+58 54 09.8&1&1&0&0&0&0&K U&1RXS J174014.8+585411&0.0&0.0&            \\
0910&17 40 27.56&+16 16 34.1&1&1&0&0&0&0&K U&1RXS J174027.6+161637&0.0&0.0&            \\
0911&17 43 11.43&+33 49 46.9&1&1&0&0&0&1&X&1RXS J174311.5+334950&0.0&0.0&            \\
0912&17 43 14.24&+46 35 24.7&0&0&1&1&0&0&X&1RXS J174314.2+463526&0.0&0.0&            \\
0913&17 44 10.81&+72 03 08.4&0&0&1&1&0&0&K U&1ES1745+72.0&0.0&0.0&            \\
0914&17 44 50.14&+74 52 28.9&1&1&0&0&0&0&K0&BD+74 736&10.35&9.6&            \\
0915&17 45 04.15&+48 02 36.1&0&1&0&0&1&1&Sy1&RBS1660&15.9&0.0&            \\
0916&17 45 31.82&+51 24 14.6&1&1&0&0&0&0&M U&                         &0.0&0.0&            \\
0917&17 46 04.86&+31 20 55.6&1&1&0&0&0&0&star&ROTSE1 J174605.20+312104.&0.0&0.0&RRLyr\\
0918&17 46 10.16&+67 37 19.5&1&1&0&1&0&0&Sy1&1E1746.2+6738&0.0&0.0&            \\
0919&17 47 00.72&+72 40 29.1&1&1&0&1&0&0&agn&RX J1747.0+7240&0.0&0.0&            \\
0920&17 47 01.98&+49 38 00.5&1&1&0&0&0&0&X&1RXS J174702.0+493803&0.0&14.2&            \\
0921&17 47 28.16&-26 34 43.5&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0922&17 48 01.93&-26 25 14.3&1&1&0&0&0&0&A1&V*V752Sqr&12.2&0.0&eclbin\\
0923&17 48 08.91&-26 36 55.3&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0924&17 48 18.92&+70 16 14.0&0&1&1&1&0&0&X&2E 1748.8+7016&0.0&0.0& \\
0925&17 49 48.50&-33 12 18.3&1&1&0&0&0&0&LXB&RX J1749.8-3312&0.0&0.0&            \\
0926&17 50 46.61&-31 16 29.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0927&17 51 40.87&+28 18 51.3&1&1&0&0&0&0&K U&1RXS J175140.9+281855&0.0&0.0&            \\
0928&17 51 49.66&+07 14 49.5&1&1&0&0&0&0&K U&1RXS J175149.9+071450&0.0&0.0&            \\
0929&17 53 52.10&+68 52 26.9&1&1&0&1&0&0&K U&                         &0.0&0.0&            \\
0930&17 55 12.87&+46 49 29.7&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0931&17 55 24.67&+36 11 18.9&1&1&0&0&0&0&G5&V*V835 Her&8.78&7.93&RSCVn\\
0932&17 55 30.13&+32 36 11.2&0&0&1&1&0&0&G U&                         &0.0&0.0&            \\
0933&17 57 12.84&+70 33 38.7&0&1&0&0&1&1&bll&1E 1757.7+7034&0.0&18.27&            \\
0934&17 58 01.05&+64 09 27.5&1&1&0&1&0&0&G&BD+64 1235&11.4&10.21&            \\
0935&17 58 22.80&+62 03 24.7&1&1&0&0&0&0&X&1RXS J175823.3+620326&0.0&0.0&            \\
0936&18 00 08.86&+69 38 28.2&1&1&0&0&0&0&X&1RXS J180008.5+693831&0.0&0.0&            \\
0937&18 00 35.19&+08 10 10.5&1&1&0&0&0&0&star&V*V2301Oph&0.0&0.0&novalike\\
0938&18 00 37.48&-23 25 31.2&1&1&0&0&0&0&X&1RXS J180037.6-232454&0.0&0.0&            \\
0939&18 02 06.62&+18 04 33.0&1&1&0&0&0&0&star&RX J1802.1+1804&15.0&14.6&cataclvar\\
0940&18 02 16.20&+64 15 47.4&1&1&0&0&0&0&MV:e&EUVE J1802+64.2&15.3&13.5&            \\
0941&18 03 39.99&+40 12 10.1&1&1&0&0&0&0&X&1RXS J180340.0+401214&0.0&0.0&            \\
0942&18 04 43.33&+40 04 56.6&1&1&0&0&0&0&F7V&HD 165567&6.99&6.53&            \\
0943&18 05 07.11&+63 53 28.9&1&1&0&0&0&0&G U&                         &0.0&0.0&            \\
0944&18 05 37.15&+04 39 32.4&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0945&18 05 49.89&+21 26 34.6&1&1&0&0&0&0&G0&V*V772Her&7.716&7.09&RSCVn\\
0946&18 07 33.17&+61 32 04.0&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0947&18 07 51.82&+05 51 41.0&1&1&0&0&0&0&star&V*V426Oph&11.0&11.5&dwarfnova\\
0948&18 08 15.88&+29 41 24.0&1&1&0&0&0&0&G5&RX J1808.2+2941&8.4&7.7&RSCVn\\
0949&18 08 32.26&+31 32 11.7&1&1&0&0&0&0&star&GSC 02621-00278&11.4&10.7& \\
0950&18 09 05.10&+63 33 05.2&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0951&18 09 59.64&+51 55 07.4&1&1&0&0&0&0&K U&1RXS J180959.6+515505&0.0&0.0&            \\
0952&18 10 06.62&+53 20 06.1&0&0&1&1&0&0& &                         &0.0&0.0&            \\
0953&18 10 22.63&+63 28 11.7&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0954&18 10 58.19&+60 35 44.1&1&1&0&0&0&0&starU&1RXS J181058.3+603541&0.0&0.0&            \\
0955&18 12 08.09&+63 53 40.0&1&1&0&1&0&0&rad&VLA NEP J1812.1+6353&0.0&0.0&            \\
0956&18 12 21.16&+22 35 52.9&1&1&0&0&0&0&K U&1RXS J181221.5+223552&0.0&0.0&            \\
0957&18 13 06.15&+26 01 44.5&1&1&0&0&0&0&M4&GJ4044&0.0&13.32&Fl*\\
0958&18 13 37.12&+62 31 23.2&1&1&0&1&0&0&star&GSC 04205-00968&11.2&10.7&            \\
0959&18 13 40.68&+30 01 44.3&1&1&0&0&0&0&agn&RX J1813.7+3001&0.0&0.0&            \\
0960&18 13 53.70&+64 23 48.2&1&1&0&0&0&0&F5V&*36Dra&5.41&5.03&porpmotion*\\
0961&18 14 31.55&-17 09 26.7&1&1&0&0&0&0&LXB&X Sqr XR-2&0.0&0.0&            \\
0962&18 16 07.82&+54 08 00.9&1&1&0&0&0&0&star&GSC 03904-00065&11.05&10.21& \\
0963&18 16 13.82&+49 52 06.4&1&1&0&0&0&0&M4.5&V*AM Her&0.0&12.4&variable*\\
0964&18 16 16.05&+54 10 16.0&1&1&0&0&0&0&KV:e&V*EY Dra&13.28&11.83&WD\\
0965&18 17 53.08&+62 44 21.4&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0966&18 18 09.97&+53 43 46.8&1&1&0&1&0&1&Sy1&1ES 1817+53.7&15.2&0.0&            \\
0967&18 18 29.38&+67 41 27.9&0&1&0&1&1&1&Sy1&[VV96]J181828.6+674125&16.5&0.0&            \\
0968&18 19 21.88&+60 55 12.9&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
0969&18 21 39.68&+63 28 22.0&1&1&0&0&0&0& &                         &0.0&0.0&            \\
0970&18 22 53.70&+09 33 19.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0971&18 23 27.46&+62 57 12.5&1&1&0&0&0&0&star&GSC 04218-00422 &0.0&0.0&            \\
0972&18 25 33.59&+62 34 13.8&1&1&0&1&0&0&K U&1RXS J182533.4+623416&0.0&0.0&            \\
0973&18 25 49.15&+04 09 28.7&1&1&0&0&0&0&starU&1RXS K182549.2+040925&0.0&0.0&            \\
0974&18 27 22.01&+61 35 28.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0975&18 29 44.30&+67 49 09.8&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0976&18 32 02.83&+20 30 56.2&1&1&0&0&0&0&M U&1RXS J182203.0+203050&0.0&0.0&            \\
0977&18 33 55.53&+51 43 12.9&1&1&0&1&0&0&K6Ve&V*BY Dra&9.26&8.07&variable*\\
0978&18 34 20.00&+18 41 29.2&1&1&0&0&0&0&G0V&V*V889Her&7.98&7.4&            \\
0979&18 35 20.80&-31 23 24.2&1&1&0&0&0&0&K U&1RXS J183520.9-312327&0.0&0.0&            \\
0980&18 39 56.26&+51 05 38.9&1&1&0&1&0&1&G5&HD 172884&9.49&8.86&double*\\
0981&18 40 14.02&+54 02 56.6&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
0982&18 41 59.80&+63 16 27.5&1&1&0&0&0&0&star&G 227-45&15.8&0.0&            \\
0983&18 42 42.43&+55 30 19.8&1&1&0&0&0&0&K0V&BD+55 2107B&0.0&10.7&double*\\
0984&18 44 15.03&+44 54 09.9&1&1&0&0&0&0&X&1RXS J184415.0+445407&0.0&0.0&            \\
0985&18 44 50.06&-74 18 43.1&1&1&0&0&0&0&star&V*V347Pav&0.0&17.6&cataclvar\\
0986&18 46 40.00&-09 16 18.7&1&1&0&0&0&0&starU&1RXS J184640.1-091622&0.0&0.0&            \\
0987&18 46 59.32&+55 38 38.0&1&1&0&0&0&0&X&1RXS J184659.4+553834&0.0&0.0&            \\
0988&18 47 40.04&+29 30 40.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
0989&18 48 22.99&+32 19 01.9&0&0&1&1&0&0&X&RX J1848.3+3218&0.0&0.0&            \\
0990&18 48 47.10&+80 40 21.1&1&1&0&0&0&0&starU&1RXS J18487.1+804022&0.0&0.0&            \\
0991&18 49 04.22&+69 23 09.0&1&1&0&1&0&0&K U&                         &0.0&0.0&            \\
0992&18 49 15.53&+65 29 48.3&1&1&0&1&0&0&F8&HD 175199 &8.9&8.61&            \\
0993&18 49 48.72&-23 49 58.7&1&1&0&0&0&0&M3.5&V*V1216Sqr&12.55&10.95&Fl*\\
0994&18 50 14.01&+69 14 46.3&1&1&1&1&0&0& &                         &0.0&0.0&            \\
0995&18 50 38.37&+43 26 55.8&1&1&0&0&0&0&K U&1RXS J185038.4+432646&0.0&0.0&            \\
0996&18 53 55.41&+68 23 02.3&0&1&1&1&0&0&X&EXSS1854.1+6819&0.0&0.0&            \\
0997&18 55 04.65&+42 59 56.2&1&1&0&0&0&0&K U&1RXS J185504.7+425952&0.0&0.0&            \\
0998&18 55 27.47&+08 24 12.1&1&1&0&0&0&0&M3&V*V1285Aql&11.6&10.2&Fl*\\
0999&18 55 55.80&+23 33 55.9&1&1&0&0&0&0&K0&HD175742&0.0&0.0&variabl\\
1000&18 56 35.11&-37 54 30.5&1&1&0&0&0&0&star&1ES1853-37.9&0.0&25.7&            \\
1001&18 57 12.85&+64 06 23.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1002&18 57 39.69&+37 59 27.3&1&1&0&0&0&0&rad&B3 1856+379&0.0&0.0&            \\
1003&18 57 57.80&+69 26 45.8&0&0&1&1&0&0& &                         &0.0&0.0&            \\
1004&19 03 17.55&+63 59 35.8&1&1&0&0&0&0&M0&GJ 4094&11.9&10.8&            \\
1005&19 04 12.06&+36 27 04.6&0&0&1&1&0&0&K U&RX J1904.1+3627&0.0&0.0&            \\
1006&19 05 26.82&+65 13 08.9&1&1&0&0&0&0&rad&WN 1905+6507 &0.0&0.0&            \\
1007&19 06 19.71&-52 20 24.7&1&1&0&0&0&0&F7V&*rho Tel&5.681&5.18&            \\
1008&19 07 16.15&+12 03 05.2&1&1&0&0&0&0&starU&1RXS J190716.1+120301&0.0&0.0&            \\
1009&19 11 02.22&+00 34 54.7&1&1&0&0&0&0& &                         &0.0&0.0&            \\
1010&19 14 12.78&+61 51 21.7&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
1011&19 14 20.23&+62 30 00.6&1&1&0&1&0&0&K0&BD+62 1699&10.68&9.95&            \\
1012&19 14 26.09&+24 56 44.6&1&1&1&1&0&0&star&V*V407Vul&0.0&0.0&cataclvar\\
1013&19 14 39.80&+19 19 05.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1014&19 16 04.03&+35 25 38.6&0&0&0&0&1&1&K U&1RXS J191604.2+352535&0.0&0.0&            \\
1015&19 18 47.78&-05 14 11.2&1&1&0&0&0&0&LXB&V*V1405Aql&0.0&0.0&            \\
1016&19 18 54.69&+43 49 27.3&1&1&0&1&0&0&star&ROTSE1 J191853.61+4349&0.0&0.0&cepheid\\
1017&19 19 20.11&-01 34 17.2&1&1&0&0&0&0&starU&1RXS J191919.6-013422&0.0&0.0&            \\
1018&19 21 45.56&+65 21 46.2&0&1&0&1&1&1& &                         &0.0&0.0&            \\
1019&19 24 08.78&+55 52 07.9&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
1020&19 26 08.98&+14 12 03.8&1&1&0&0&0&0&star&1E1923.8+1405&0.0&10.9&            \\
1021&19 26 35.17&+78 40 03.4&1&1&0&0&0&0&starU&1RXS J192636.0+784005&0.0&0.0&            \\
1022&19 27 19.22&+65 33 55.3&1&1&0&1&0&1&Sy1&1ES 1927+65.4&0.0&0.0&            \\
1023&19 27 48.43&+73 57 58.5&1&1&0&0&0&0&Sy1&NB73.20&0.0&0.0&            \\
1024&19 29 38.12&+11 18 00.9&1&1&0&0&0&0&starU&1RXS J192938.1+111757&0.0&0.0&            \\
1025&19 31 12.94&+36 07 31.2&0&0&0&0&1&1&star&G125-15&0.0&0.0&            \\
1026&19 32 28.42&+34 53 19.7&1&1&0&0&0&0&starU&1RXS J193228.6+345318&0.0&0.0&            \\
1027&19 33 30.03&+80 09 44.2&0&0&1&1&0&0&G5&HD186544&8.95&8.32&            \\
1028&19 34 12.80&+69 47 42.6&0&0&0&0&1&1&G0&HD185561&9.11&8.62&            \\
1029&19 35 07.96&+59 31 00.8&1&1&0&1&0&0&K U&                         &0.0&0.0&            \\
1030&19 37 32.83&-06 13 01.7&1&1&0&0&0&0&star&1ES1934-06.3&0.0&0.0&emline*\\
1031&19 38 35.76&-46 12 55.9&1&1&0&0&0&0&star&V*QS Tel&0.0&15.2&cataclvar\\
1032&19 38 56.31&+35 14 04.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1033&19 40 11.56&-10 25 25.5&1&1&0&0&0&0&star&V*V1432&16.0&0.0&cataclvar\\
1034&19 40 18.08&+68 07 40.2&0&0&1&1&0&0&starU&1RXS J194017.2+680738&0.0&0.0&            \\
1035&19 42 13.16&-20 45 47.6&1&1&0&0&0&0&X&1RXS J194213.0-204547&0.0&0.0&            \\
1036&19 43 37.17&+32 25 19.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1037&19 44 14.90&+56 10 06.7&0&0&1&1&0&0&X&1RXS J194414.8+561009&0.0&0.0&            \\
1038&19 46 02.78&+69 55 07.0&1&1&0&0&0&0&A0&V* HZ Dra&8.34&8.15&eclbinary\\
1039&19 49 23.65&+41 35 19.3&0&1&0&0&1&1&starU&1RXS J194923.5+413521&0.0&0.0&            \\
1040&19 50 15.99&+31 46 50.1&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1041&19 50 22.11&+60 47 59.9&1&1&0&0&0&0&X&1RXS J195022.5+604757&0.0&0.0&            \\
1042&19 51 13.45&+08 42 22.4&1&1&0&0&0&0&star&1E1948.6+0834&0.0&10.1&            \\
1043&19 51 35.75&-35 10 24.9&1&1&0&0&0&0&X&1RXS J195135.9-351029&0.0&0.0&            \\
1044&19 53 15.46&+74 59 50.1&0&0&1&1&0&0&K U&                         &0.0&0.0&            \\
1045&19 53 40.72&+50 24 52.4&1&1&0&0&0&0&MeVe&RX J1953.6+5025&13.8&0.0&            \\
1046&19 54 06.05&+25 18 56.5&1&1&0&0&0&0&K U&1RXS J195407.3+251910&0.0&0.0&            \\
1047&19 54 16.84&-55 37 08.0&1&1&0&0&0&0&starU&1RXS J195417.0-553711&0.0&0.0&            \\
1048&19 54 33.29&+49 39 30.2&0&0&1&1&0&0&K U&1RXS J195433.5+493926&0.0&0.0&            \\
1049&19 55 11.83&-00 50 26.9&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1050&19 56 46.77&+53 04 20.5&1&1&0&0&0&0&K0V&GSC 03935-01634&0.0&10.34&            \\
1051&19 57 11.01&-57 38 20.0&1&1&0&0&0&0&star&V*V393Pav&0.0&18.0&cataclvar\\
1052&19 58 43.71&+70 21 59.0&0&0&1&1&0&0&G8III&HD190252&7.175&6.33&            \\
1053&19 59 24.21&+11 42 32.4&1&1&0&0&0&0&LXB&4U1957+11&19.0&18.7&            \\
1054&19 59 59.90&+65 08 55.1&0&0&0&1&1&1&bll&DGT2001 B1959+650&0.0&12.8&            \\
1055&20 00 31.41&+59 21 27.7&1&1&0&0&0&0&starU&1RXS J200031.8+592127&0.0&0.0&            \\
1056&20 01 11.42&+74 30 29.4&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
1057&20 01 35.43&+70 27 20.9&1&1&1&1&0&0&B9&CCDM J20016+7027AB&8.5&8.1&double*\\
1058&20 02 08.35&+54 38 24.8&0&1&1&1&0&0&K0&HD 190398&9.17&8.41&double*\\
1059&20 04 13.21&+74 25 35.4&1&1&0&0&0&1&K U&1RXS J200413.0+742533&0.0&0.0&            \\
1060&20 04 46.21&+72 59 44.9&1&1&0&0&0&0&G&HD 191633&9.3&8.2&propmotion*\\
1061&20 05 41.96&+22 39 52.3&1&1&0&0&0&0&M2&V*QQ Vul&14.4&14.86&cataclvar\\
1062&20 07 33.96&-55 00 58.3&1&1&0&0&0&0&F8V&HD190422&6.748&6.26&            \\
1063&20 09 25.54&-48 49 50.1&1&1&0&0&0&0&bla&QSO B2005-489&16.5&13.4&            \\
1064&20 09 34.45&+73 20 24.2&1&1&0&0&0&1&starU&                         &0.0&0.0&            \\
1065&20 10 34.96&+06 32 07.4&1&1&0&0&0&0&Me&GSC00507-01588&0.0&12.01&            \\
1066&20 12 33.68&-56 50 26.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1067&20 16 54.59&+33 59 32.4&1&1&1&1&0&0&starU&1RXS J201654.5+335935&0.0&0.0&            \\
1068&20 18 00.94&+80 02 27.4&0&1&0&1&1&1& &                         &0.0&0.0&            \\
1069&20 19 49.50&+22 56 14.8&1&1&0&0&0&0&M4Ve&GSC02155-01614&0.0&11.4&            \\
1070&20 21 34.87&+15 25 30.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1071&20 22 37.69&-39 54 08.6&1&1&0&0&0&0&star&V*V4738Sqr&0.0&19.0&cataclvar\\
1072&20 26 31.43&+50 51 29.3&1&1&0&0&0&0&starU&1RXS J202631.3+505132&0.0&0.0&            \\
1073&20 29 35.95&+73 54 24.4&1&1&0&0&0&0&K U&1RXS J202935.2+735425&0.0&0.0&            \\
1074&20 30 08.69&+79 50 41.2&1&1&0&0&0&0&M2.5V&EUVE J2030+79.8&14.4&12.1&            \\
1075&20 31 13.54&+05 12 59.3&1&1&0&0&0&0&K0&HD195434&0.0&0.0&eclipsb\\
1076&20 32 26.21&+40 57 20.7&1&1&0&0&0&0&star&V*V1521Cyg&0.0&0.0&wolfrayet\\
1077&20 32 40.47&+41 14 53.4&0&0&1&1&0&0&A U&1RXS J145307.8+380319&0.0&0.0&            \\
1078&20 33 01.89&+61 08 25.1&1&1&0&0&0&0&F8&HD 196269&9.38&8.82&            \\
1079&20 34 20.83&+25 49 42.8&1&1&0&0&0&0&M U&1RXS J203420.7+254941&0.0&0.0&            \\
1080&20 34 24.55&+82 53 31.8&1&1&0&0&0&0&K2&BD+82 622&10.51&9.55&eclbinary\\
1081&20 37 20.10&+75 35 54.9&1&1&0&0&0&1&K0var&V* VW Cep&8.13&7.38&eclbinary\\
1082&20 38 32.12&+41 30 19.2&0&0&1&1&0&0&K U&1RXS J203831.9+413022&0.0&0.0&            \\
1083&20 39 41.07&+26 44 44.5&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
1084&20 39 54.15&+06 20 01.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1085&20 40 09.38&-00 52 21.2&1&1&0&0&0&0&K5IV&V*AE Aqr&10.4&11.6&cataclvar\\
1086&20 41 27.38&+57 25 45.5&1&1&0&0&0&0&K5&GJ 4156&11.63&10.27&propmotion*\\
1087&20 41 51.19&-32 25 59.2&1&1&0&0&0&0&M4.5&V*AT Mic&11.83&10.25&Fl*\\
1088&20 43 15.48&-29 25 31.2&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1089&20 45 09.42&-31 20 25.8&1&1&0&0&0&0&M0&V*AU Mic&10.05&8.61&Fl*\\
1090&20 45 17.85&+56 41 48.0&1&1&0&0&0&0&K U&1RXS J204518.2+564147&0.0&0.0&            \\
1091&20 45 35.76&-39 49 38.8&1&1&0&0&0&0&K5&CD-40 14016&10.98&10.01&            \\
1092&20 47 44.88&-36 35 36.2&1&1&0&0&0&0&K0V&V*BO Mic&10.38&9.44&variable\\
1093&20 49 40.09&+22 39 09.2&1&1&0&0&0&0&K U&1RXS J204939.8+223914&0.0&0.0&            \\
1094&20 53 54.26&+44 23 01.4&1&1&0&0&0&0&G2V&AG+44 1848&7.98&7.24&rotvar*\\
1095&20 54 02.34&-36 38 58.9&0&0&1&1&0&0&K U&1RXS J205402.4-363854&0.0&0.0&            \\
1096&20 56 48.05&-04 50 48.3&1&1&0&0&0&0&M4&V*FR Aqr&13.36&11.87&Fl*\\
1097&21 00 05.25&+40 04 14.5&1&1&0&0&0&0&M1.5&V*V1396Cyg&0.0&0.0&variabl\\
1098&21 01 02.05&+26 15 21.3&1&1&0&0&0&0&starU&1RXS J210101.9+261518&0.0&0.0&            \\
1099&21 02 46.37&-37 21 52.8&1&1&0&0&0&0&MVe&RBS1713&0.0&0.0&            \\
1100&21 02 58.70&-22 56 06.2&1&1&0&0&0&0&G8V&HD200244&10.79&10.14&            \\
1101&21 04 10.47&+49 12 57.1&1&1&0&0&0&0&M4e&RX J2104.1+4912 NuID&0.0&16.0&            \\
1102&21 04 45.70&-35 26 02.8&1&1&0&0&0&0&K U&1RXS J210445.9-352602&0.0&0.0&            \\
1103&21 07 16.80&-22 18 41.8&1&1&0&0&0&0&star&RBS1722&0.0&0.0&            \\
1104&21 07 35.44&+32 34 45.7&0&0&1&1&0&0&starU&1RXS J210735.4+323449&0.0&0.0&            \\
1105&21 07 41.08&+30 22 05.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1106&21 07 58.22&-05 17 47.4&1&1&0&0&0&0&star&V*HU Aqr&0.0&15.3&cataclvar\\
1107&21 08 45.84&-04 25 44.0&1&1&0&0&0&0&M1&BD-05 5480&10.62&9.43&Fl*\\
1108&21 09 52.30&+16 09 17.2&1&1&0&0&0&0&G0&V*NR Peq&8.74&8.03&eclbinary\\
1109&21 10 05.05&-19 20 09.7&1&1&0&0&0&0&M5Ve&EUVE J2110-19.3&0.0&0.0&            \\
1110&21 10 44.99&+16 23 09.4&1&1&0&0&0&0&starU&1RXS J211044.8+162312&0.0&0.0&            \\
1111&21 11 23.09&-52 20 11.2&1&1&0&0&0&0&F8V&HD201427&7.62&7.1&eclbinary\\
1112&21 11 27.37&+44 59 33.3&1&1&0&0&0&0&starU&1RXS J211128.0+445932&0.0&0.0&            \\
1113&21 12 43.97&+50 06 18.3&0&0&1&1&0&0&WD&GD 394&12.85&13.09&DAw\\
1114&21 13 19.47&+31 52 07.3&1&1&0&0&0&0&starU&1RXS J211319.3+315211&0.0&0.0&            \\
1115&21 13 48.22&+70 01 39.2&1&1&0&0&0&0&K0&HD 202719&7.54&6.68&            \\
1116&21 13 50.53&+02 35 07.2&0&0&1&1&0&0&   &NuID&0.0&0.0&            \\
1117&21 14 03.92&+21 02 32.9&1&1&0&0&0&0&G U&1RXS J211403.8+210235&0.0&0.0&            \\
1118&21 15 40.69&-58 40 42.4&1&1&0&0&0&0&star&V*CD Ind&0.0&0.0&cataclvar\\
1119&21 16 04.37&+43 32 40.9&1&1&0&0&0&0&starU&1RXS J211604.5+433239&0.0&0.0&            \\
1120&21 16 05.54&+29 51 52.3&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1121&21 17 17.85&-38 51 53.9&1&1&0&0&0&0&K7&V*AX Mic&8.09&6.68&Fl*\\
1122&21 18 31.26&+17 59 17.9&1&1&0&0&0&0&F6V&HD202926&0.0&0.0&            \\
1123&21 19 26.21&+65 28 29.4&1&1&0&0&0&0&K U&                         &0.0&0.0&            \\
1124&21 20 26.18&-02 03 52.0&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1125&21 23 08.19&+48 31 08.5&1&1&0&0&0&0&F0&V* V2154 Cyg&8.18&7.82&eclbinary\\
1126&21 25 12.27&+49 42 20.7&1&1&0&0&0&0&K4V&GSC 03598-01594&11.8&11.0&            \\
1127&21 25 22.79&+17 42 54.1&1&1&0&0&0&0&X&1RXS J212522.6+174250&0.0&0.0&            \\
1128&21 27 44.95&+56 56 39.7&1&1&1&1&0&0&     &NuID&0.0&0.0&            \\
1129&21 32 56.57&-17 34 00.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1130&21 34 30.01&-18 40 42.9&1&1&0&0&0&0&starU&1RXS J213619.0-444350&0.0&0.0&            \\
1131&21 36 19.11&-44 43 51.7&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1132&21 40 21.97&+57 35 04.3&1&1&0&0&0&0&F5V&HD206482&0.0&0.0&double*\\
1133&21 41 50.82&-50 10 18.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1134&21 42 43.08&+43 35 12.4&1&1&0&0&0&0&star&V*SS Cyg&8.2&12.1&dwarfnova\\
1135&21 48 54.28&+40 44 43.8&1&1&0&0&0&0&K U&1RXS J214854.5+404441&0.0&0.0&            \\
1136&21 49 06.20&-64 12 55.9&1&1&0&0&0&0&K U&1RXS J214906.4-641300&0.0&0.0&            \\
1137&21 50 24.35&-24 04 56.2&1&1&0&0&0&0&K U&1RXS J215023.6-240446&0.0&0.0&            \\
1138&21 52 35.12&+65 38 58.8&1&1&0&0&0&0&starU&1RXS J215235.0+653901&0.0&0.0&            \\
1139&21 55 34.69&+70 18 28.3&0&0&1&1&0&0&IR&IRAS21545+7004&0.0&0.0&            \\
1140&21 57 41.13&-51 00 27.0&1&1&0&0&0&0&M2.5&CCDM J21577-5100A&0.0&0.0&Fl*\\
1141&21 58 19.54&+82 52 16.9&1&1&0&0&0&1&F5&V*V376 Cep&8.06&7.43&RSCVn\\
1142&21 58 52.38&-30 13 39.5&1&1&0&0&0&0&bla&2A2151-316&13.36&13.09&            \\
1143&22 00 36.68&-02 44 33.8&1&1&0&0&0&0&K0&V*FF Aqr&10.23&9.35&variable\\
1144&22 00 41.79&+27 15 19.7&1&1&0&0&0&0&K U&RX J2200.7+2715&0.0&0.0&            \\
1145&22 04 56.73&+47 14 05.6&1&1&0&0&0&0&K0III&V*HK Lac&8.01&6.96&RSCVn\\
1146&22 06 37.04&+63 45 13.7&0&0&0&0&1&1&K5V:e&EUVE J2206+63.7&0.0&14.6&            \\
1147&22 07 55.50&+54 31 09.7&1&1&0&1&0&1&O9e&4U 2206+54&10.14&9.93&HMXB\\
1148&22 08 40.67&+45 44 33.8&1&1&0&0&0&0&G2IV&HD210334&6.85&6.13&RSCVn\\
1149&22 08 53.38&+84 13 48.2&0&0&1&1&0&0&K U&                         &0.0&0.0&double*\\
1150&22 10 17.79&-01 26 39.6&1&1&0&0&0&0&starU&1RXS J221017.4-012630&0.0&0.0&            \\
1151&22 13 00.63&-17 10 18.4&1&1&0&0&0&0&Sy1&RBS1829&0.0&17.2&            \\
1152&22 13 20.12&+84 45 39.2&1&1&0&0&0&0&K2&BD+84 507&0.0&0.0&            \\
1153&22 16 53.65&-44 52 00.0&1&1&0&0&0&0&Sy1&RBS1841&0.0&15.8&            \\
1154&22 17 53.87&-08 21 19.6&1&1&0&0&0&0&star&V*FQ Aqr&0.0&13.5&cataclvar\\
1155&22 17 57.39&-59 41 35.4&1&1&0&0&0&0&Sy1&RBS1846&0.0&16.2&            \\
1156&22 18 39.51&-53 26 41.4&1&1&0&0&0&0&K U&1RXS J221839.1-532639&0.0&0.0&            \\
1157&22 20 06.91&+49 30 15.3&1&1&0&0&0&0&K0&V*V383Lac&9.4&8.57&variable\\
1158&22 23 03.69&+31 27 54.9&1&1&0&0&0&0&K U&1RXS J222303.6+312754&0.0&0.0&            \\
1159&22 23 12.33&-62 35 57.5&1&1&0&0&0&0&star&RBS1857&0.0&0.0&            \\
1160&22 23 29.00&+32 27 40.4&1&1&0&0&0&0&M3&AC+3168884&13.0&11.4&Fl*\\
1161&22 24 13.93&+36 07 31.2&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
1162&22 25 41.53&+69 05 22.9&1&1&0&0&0&0&K U&1RXS J222541.4+690523&0.0&0.0&            \\
1163&22 26 27.03&+26 28 55.3&0&0&1&1&0&0&     &NuID&0.0&0.0&            \\
1164&22 29 49.17&-48 58 36.6&1&1&0&0&0&0&K U&1RXS J222948.9-485834&0.0&0.0&            \\
1165&22 30 03.96&-53 45 17.1&1&1&0&0&0&0&G U&1RXS J223005.9-534512&0.0&0.0&            \\
1166&22 30 04.63&+48 51 31.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1167&22 31 13.73&-22 59 54.2&1&1&0&0&0&0&F8V&V*KX Aqr&8.69&8.21&variable\\
1168&22 36 05.88&+39 31 20.4&1&1&0&0&0&0&G U&1RXS J223606.1+393116&0.0&0.0&            \\
1169&22 39 23.22&-65 25 30.2&1&1&0&0&0&0&X&1RXS J223923.6-652527&0.0&0.0&            \\
1170&22 39 43.14&+71 53 10.9&1&1&0&0&0&0&starU&1RXS J223942.7+715313&0.0&0.0&            \\
1171&22 40 19.50&-49 49 21.8&1&1&0&0&0&0&X&1RXS J224019.5-494920&0.0&0.0&            \\
1172&22 42 39.49&+29 43 32.1&1&1&0&0&0&0&Sy1&UGC12163&14.4&0.0&            \\
1173&22 43 22.76&-24 24 41.3&1&1&0&0&0&0&star&RBS1887&0.0&0.0&            \\
1174&22 44 08.09&-54 13 20.8&1&1&0&0&0&0&K U&1RXS J224407.8-541318&0.0&0.0&            \\
1175&22 44 41.47&+17 54 22.0&1&1&0&0&0&0&K0&SAO108142&10.37&9.6&            \\
1176&22 44 57.82&-33 15 09.8&1&1&0&0&0&0&MVe&RBS1891&0.0&0.0&            \\
1177&22 46 50.53&+44 20 10.6&1&1&0&0&0&0&M3.5&V*EV Lac&11.45&10.09&Fl*\\
1178&22 47 36.56&+40 41 32.3&1&1&0&0&0&0&starU&1RXS J224736.8+404131&0.0&0.0&            \\
1179&22 49 53.00&+58 34 25.8&1&1&0&0&0&0&WD&WD2247+583&0.0&14.26&DA\\
1180&22 51 19.70&-38 27 13.8&1&1&0&0&0&0&Sy1&LCRS B224829.3-384303&0.0&0.0&            \\
1181&22 51 53.41&+31 45 17.1&1&1&0&0&0&0&M3&V*GT Peq&13.4&11.8&Fl*\\
1182&23 02 09.03&+35 15 40.4&0&0&1&1&0&0&starU&1RXS J230209.2+351538&0.0&0.0&            \\
1183&23 03 04.47&+37 06 26.5&1&1&0&0&0&0&K U&1RXS J230304.8+370626&0.0&0.0&            \\
1184&23 06 04.33&+63 55 36.1&0&0&1&1&0&0&M0&AC+6332399&0.0&0.0&Fl*\\
1185&23 07 08.64&+58 59 44.7&1&1&0&0&0&0&starU&1RXS J230708.3+585946&0.0&0.0&            \\
1186&23 07 24.95&+31 50 15.6&1&1&0&0&0&0&K U&1RXS J230725.0+315012&0.0&0.0&            \\
1187&23 11 54.01&-45 08 04.4&1&1&0&0&0&0&G8V&HD218860&9.51&8.83&            \\
1188&23 11 57.72&-17 01 16.5&1&1&0&0&0&0&X&1RXS J231159.3-170128&0.0&0.0&            \\
1189&23 12 28.84&+17 09 38.7&1&1&0&0&0&0&K3V&1RXS J231229.1+170935&0.0&10.9&            \\
1190&23 13 23.97&+02 40 30.9&1&1&0&0&0&0&K1IV&HD219213&8.19&7.44&            \\
1191&23 14 23.19&+48 23 53.8&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1192&23 16 03.66&-05 27 10.6&1&1&0&0&0&0&star&RBS1973&0.0&0.0&cataclvar\\
1193&23 16 17.54&+78 41 55.3&1&1&0&0&0&0&G U&1RXS J231616.5+784156&0.0&0.0&            \\
1194&23 19 23.51&+79 00 10.1&1&1&0&1&0&1&G9V&V*V368 Cep&8.4&7.54&RSCVn\\
1195&23 22 13.10&-61 23 35.2&1&1&0&0&0&0&gal N&1RXS J232213.6-612331&0.0&0.0&            \\
1196&23 28 10.90&+62 02 21.9&1&1&0&0&0&0&starU&1RXS J232810.6+620222&0.0&0.0&            \\
1197&23 31 45.68&-02 44 31.7&1&1&0&0&0&0&M4.5&V*AF Psc&0.0&0.0&Fl*\\
1198&23 31 51.64&+19 56 13.7&1&1&0&0&0&0&M3.5&V*EQ Peg&11.51&10.32&Fl*\\
1199&23 32 31.02&-12 15 47.6&1&1&0&0&0&0&M0&BPM82931&11.9&10.6&            \\
1200&23 36 15.03&-48 35 05.6&1&1&0&0&0&0&K7&GJ4347&11.46&10.03&            \\
1201&23 37 33.54&+46 27 33.4&1&1&0&0&0&0&G8III&V*Iam And&0.0&0.0&RSCVn\\
1202&23 39 40.29&-69 11 47.9&1&1&0&0&0&0&G6IV&HD222259&8.8&8.0&variable\\
1203&23 41 55.13&+44 10 44.9&1&1&0&0&0&0&M5&1RXS J234155.0+441047&14.19&12.28&Fl*\\
1204&23 53 02.96&-24 31 49.5&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\
1205&23 57 14.77&+56 19 09.4&1&1&0&0&0&0&M U&1RXS J235717.5+561934&0.0&0.0&            \\
1206&23 58 09.43&+70 33 18.1&1&1&0&0&0&0&G0&HD224473&0.0&0.0&            \\
1207&23 59 10.42&-04 07 32.6&1&1&0&0&0&0&     &NuID&0.0&0.0&            \\

\end{longtable}
